Controlling a Vlasov-Poisson plasma by a Particle-In-Cell method based on a Monte Carlo framework

The Vlasov-Poisson system describes the time evolution of a plasma in the so-called collisionless regime. The investigation of a high-temperature plasma that is influenced by an exterior magnetic field is one of the most significant aspects of thermonuclear fusion research. In this paper, we formulate and analyze a kinetic optimal control problem for the Vlasov-Poisson system where the control is represented by an external magnetic field. The main goal of such optimal control problems is to confine the plasma in a certain region in phase space. We first investigate the optimal control problem in terms of mathematical analysis, i.e., we show the existence of at least one global minimizer and we rigorously derive a first-order necessary optimality condition for local minimizers by the adjoint approach. Then, we build a Monte Carlo framework to solve the state equations as well as the adjoint equations by means of a Particle-In-Cell method, and we apply a nonlinear conjugate gradient method to solve the optimization problem. Eventually, we present numerical experiments that successfully validate our optimization framework.

==> figs/opti/NeumannBoundary/out-PANORAMA_2023-10-23-144215_zeroControl/MeanVar_ions_px0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Mean and variance of ions after 0 iterations, PX},
x grid style={darkgray176},
xlabel={time},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={position},
ymin=-35.6208, ymax=1035.6208,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 495.665
0.3003003003003 495.665
0.600600600600601 495.665
0.900900900900901 495.665
1.2012012012012 495.665
1.5015015015015 495.665
1.8018018018018 495.665
2.1021021021021 495.665
2.4024024024024 495.665
2.7027027027027 495.665
3.003003003003 495.665
3.3033033033033 495.665
3.6036036036036 495.665
3.9039039039039 495.665
4.2042042042042 495.665
4.5045045045045 495.665
4.8048048048048 495.666
5.10510510510511 495.666
5.40540540540541 495.666
5.70570570570571 495.667
6.00600600600601 495.667
6.30630630630631 495.667
6.60660660660661 495.667
6.90690690690691 495.667
7.20720720720721 495.667
7.50750750750751 495.667
7.80780780780781 495.667
8.10810810810811 495.667
8.40840840840841 495.667
8.70870870870871 495.668
9.00900900900901 495.669
9.30930930930931 495.67
9.60960960960961 495.672
9.90990990990991 495.673
10.2102102102102 495.675
10.5105105105105 495.676
10.8108108108108 495.677
11.1111111111111 495.677
11.4114114114114 495.678
11.7117117117117 495.678
12.012012012012 495.678
12.3123123123123 495.678
12.6126126126126 495.678
12.9129129129129 495.679
13.2132132132132 495.679
13.5135135135135 495.68
13.8138138138138 495.682
14.1141141141141 495.684
14.4144144144144 495.686
14.7147147147147 495.689
15.015015015015 495.691
15.3153153153153 495.694
15.6156156156156 495.697
15.9159159159159 495.7
16.2162162162162 495.702
16.5165165165165 495.703
16.8168168168168 495.704
17.1171171171171 495.706
17.4174174174174 495.707
17.7177177177177 495.708
18.018018018018 495.71
18.3183183183183 495.712
18.6186186186186 495.715
18.9189189189189 495.717
19.2192192192192 495.72
19.5195195195195 495.723
19.8198198198198 495.725
20.1201201201201 495.728
20.4204204204204 495.73
20.7207207207207 495.732
21.021021021021 495.735
21.3213213213213 495.737
21.6216216216216 495.74
21.9219219219219 495.743
22.2222222222222 495.746
22.5225225225225 495.75
22.8228228228228 495.754
23.1231231231231 495.757
23.4234234234234 495.76
23.7237237237237 495.763
24.024024024024 495.766
24.3243243243243 495.768
24.6246246246246 495.77
24.9249249249249 495.773
25.2252252252252 495.776
25.5255255255255 495.779
25.8258258258258 495.782
26.1261261261261 495.786
26.4264264264264 495.79
26.7267267267267 495.794
27.027027027027 495.799
27.3273273273273 495.802
27.6276276276276 495.806
27.9279279279279 495.81
28.2282282282282 495.813
28.5285285285285 495.816
28.8288288288288 495.819
29.1291291291291 495.822
29.4294294294294 495.826
29.7297297297297 495.83
30.03003003003 495.834
30.3303303303303 495.838
30.6306306306306 495.843
30.9309309309309 495.847
31.2312312312312 495.852
31.5315315315315 495.856
31.8318318318318 495.86
32.1321321321321 495.864
32.4324324324324 495.868
32.7327327327327 495.872
33.033033033033 495.877
33.3333333333333 495.881
33.6336336336336 495.885
33.9339339339339 495.89
34.2342342342342 495.895
34.5345345345345 495.9
34.8348348348348 495.905
35.1351351351351 495.91
35.4354354354354 495.915
35.7357357357357 495.919
36.036036036036 495.924
36.3363363363363 495.929
36.6366366366366 495.934
36.9369369369369 495.94
37.2372372372372 495.946
37.5375375375375 495.952
37.8378378378378 495.959
38.1381381381381 495.965
38.4384384384384 495.971
38.7387387387387 495.977
39.039039039039 495.983
39.3393393393393 495.989
39.6396396396396 495.995
39.9399399399399 496
40.2402402402402 496.006
40.5405405405405 496.012
40.8408408408408 496.018
41.1411411411411 496.024
41.4414414414414 496.03
41.7417417417417 496.036
42.042042042042 496.042
42.3423423423423 496.048
42.6426426426426 496.054
42.9429429429429 496.06
43.2432432432432 496.066
43.5435435435435 496.073
43.8438438438438 496.08
44.1441441441441 496.087
44.4444444444444 496.094
44.7447447447447 496.101
45.045045045045 496.108
45.3453453453453 496.115
45.6456456456456 496.121
45.9459459459459 496.127
46.2462462462462 496.133
46.5465465465465 496.14
46.8468468468468 496.146
47.1471471471471 496.153
47.4474474474474 496.16
47.7477477477477 496.168
48.048048048048 496.176
48.3483483483484 496.184
48.6486486486487 496.192
48.948948948949 496.2
49.2492492492493 496.208
49.5495495495496 496.217
49.8498498498499 496.225
50.1501501501502 496.233
50.4504504504505 496.24
50.7507507507508 496.248
51.0510510510511 496.255
51.3513513513514 496.262
51.6516516516517 496.269
51.951951951952 496.276
52.2522522522523 496.283
52.5525525525526 496.291
52.8528528528529 496.299
53.1531531531532 496.308
53.4534534534535 496.317
53.7537537537538 496.327
54.0540540540541 496.336
54.3543543543544 496.346
54.6546546546547 496.356
54.954954954955 496.365
55.2552552552553 496.374
55.5555555555556 496.382
55.8558558558559 496.39
56.1561561561562 496.398
56.4564564564565 496.406
56.7567567567568 496.414
57.0570570570571 496.422
57.3573573573574 496.431
57.6576576576577 496.44
57.957957957958 496.449
58.2582582582583 496.458
58.5585585585586 496.468
58.8588588588589 496.478
59.1591591591592 496.488
59.4594594594595 496.498
59.7597597597598 496.508
60.0600600600601 496.518
60.3603603603604 496.527
60.6606606606607 496.537
60.960960960961 496.546
61.2612612612613 496.555
61.5615615615616 496.565
61.8618618618619 496.574
62.1621621621622 496.583
62.4624624624625 496.593
62.7627627627628 496.603
63.0630630630631 496.613
63.3633633633634 496.623
63.6636636636637 496.634
63.963963963964 496.645
64.2642642642643 496.656
64.5645645645646 496.666
64.8648648648649 496.677
65.1651651651652 496.688
65.4654654654655 496.699
65.7657657657658 496.709
66.0660660660661 496.72
66.3663663663664 496.731
66.6666666666667 496.741
66.966966966967 496.752
67.2672672672673 496.762
67.5675675675676 496.772
67.8678678678679 496.783
68.1681681681682 496.794
68.4684684684685 496.804
68.7687687687688 496.816
69.0690690690691 496.827
69.3693693693694 496.839
69.6696696696697 496.851
69.96996996997 496.863
70.2702702702703 496.875
70.5705705705706 496.887
70.8708708708709 496.899
71.1711711711712 496.91
71.4714714714715 496.922
71.7717717717718 496.934
72.0720720720721 496.946
72.3723723723724 496.958
72.6726726726727 496.969
72.972972972973 496.981
73.2732732732733 496.993
73.5735735735736 497.005
73.8738738738739 497.018
74.1741741741742 497.031
74.4744744744745 497.044
74.7747747747748 497.058
75.0750750750751 497.072
75.3753753753754 497.086
75.6756756756757 497.1
75.975975975976 497.113
76.2762762762763 497.126
76.5765765765766 497.139
76.8768768768769 497.152
77.1771771771772 497.164
77.4774774774775 497.177
77.7777777777778 497.19
78.0780780780781 497.203
78.3783783783784 497.217
78.6786786786787 497.231
78.978978978979 497.245
79.2792792792793 497.259
79.5795795795796 497.273
79.8798798798799 497.287
80.1801801801802 497.302
80.4804804804805 497.317
80.7807807807808 497.332
81.0810810810811 497.346
81.3813813813814 497.36
81.6816816816817 497.375
81.981981981982 497.389
82.2822822822823 497.403
82.5825825825826 497.417
82.8828828828829 497.432
83.1831831831832 497.447
83.4834834834835 497.463
83.7837837837838 497.478
84.0840840840841 497.493
84.3843843843844 497.509
84.6846846846847 497.524
84.984984984985 497.54
85.2852852852853 497.555
85.5855855855856 497.571
85.8858858858859 497.587
86.1861861861862 497.603
86.4864864864865 497.619
86.7867867867868 497.634
87.0870870870871 497.649
87.3873873873874 497.665
87.6876876876877 497.68
87.987987987988 497.696
88.2882882882883 497.712
88.5885885885886 497.728
88.8888888888889 497.745
89.1891891891892 497.761
89.4894894894895 497.777
89.7897897897898 497.794
90.0900900900901 497.81
90.3903903903904 497.827
90.6906906906907 497.844
90.990990990991 497.86
91.2912912912913 497.877
91.5915915915916 497.894
91.8918918918919 497.911
92.1921921921922 497.929
92.4924924924925 497.946
92.7927927927928 497.963
93.0930930930931 497.981
93.3933933933934 497.999
93.6936936936937 498.017
93.993993993994 498.034
94.2942942942943 498.052
94.5945945945946 498.069
94.8948948948949 498.087
95.1951951951952 498.104
95.4954954954955 498.121
95.7957957957958 498.139
96.0960960960961 498.156
96.3963963963964 498.174
96.6966966966967 498.192
96.996996996997 498.21
97.2972972972973 498.228
97.5975975975976 498.247
97.8978978978979 498.266
98.1981981981982 498.285
98.4984984984985 498.304
98.7987987987988 498.323
99.0990990990991 498.342
99.3993993993994 498.361
99.6996996996997 498.38
100 498.398
100.3003003003 498.416
100.600600600601 498.434
100.900900900901 498.453
101.201201201201 498.471
101.501501501502 498.49
101.801801801802 498.508
102.102102102102 498.528
102.402402402402 498.547
102.702702702703 498.567
103.003003003003 498.587
103.303303303303 498.607
103.603603603604 498.627
103.903903903904 498.647
104.204204204204 498.667
104.504504504505 498.686
104.804804804805 498.706
105.105105105105 498.726
105.405405405405 498.746
105.705705705706 498.767
106.006006006006 498.787
106.306306306306 498.807
106.606606606607 498.828
106.906906906907 498.848
107.207207207207 498.869
107.507507507508 498.889
107.807807807808 498.91
108.108108108108 498.93
108.408408408408 498.951
108.708708708709 498.972
109.009009009009 498.993
109.309309309309 499.014
109.60960960961 499.035
109.90990990991 499.056
110.21021021021 499.078
110.510510510511 499.099
110.810810810811 499.12
111.111111111111 499.141
111.411411411411 499.162
111.711711711712 499.183
112.012012012012 499.205
112.312312312312 499.226
112.612612612613 499.248
112.912912912913 499.269
113.213213213213 499.291
113.513513513514 499.313
113.813813813814 499.335
114.114114114114 499.357
114.414414414414 499.378
114.714714714715 499.4
115.015015015015 499.422
115.315315315315 499.444
115.615615615616 499.466
115.915915915916 499.488
116.216216216216 499.51
116.516516516517 499.532
116.816816816817 499.554
117.117117117117 499.577
117.417417417417 499.6
117.717717717718 499.622
118.018018018018 499.645
118.318318318318 499.668
118.618618618619 499.691
118.918918918919 499.713
119.219219219219 499.736
119.51951951952 499.759
119.81981981982 499.782
120.12012012012 499.805
120.42042042042 499.827
120.720720720721 499.85
121.021021021021 499.873
121.321321321321 499.896
121.621621621622 499.919
121.921921921922 499.942
122.222222222222 499.965
122.522522522523 499.989
122.822822822823 500.013
123.123123123123 500.037
123.423423423423 500.061
123.723723723724 500.086
124.024024024024 500.11
124.324324324324 500.134
124.624624624625 500.157
124.924924924925 500.181
125.225225225225 500.204
125.525525525526 500.227
125.825825825826 500.251
126.126126126126 500.275
126.426426426426 500.299
126.726726726727 500.324
127.027027027027 500.348
127.327327327327 500.373
127.627627627628 500.397
127.927927927928 500.422
128.228228228228 500.447
128.528528528529 500.472
128.828828828829 500.497
129.129129129129 500.522
129.429429429429 500.547
129.72972972973 500.572
130.03003003003 500.597
130.33033033033 500.621
130.630630630631 500.646
130.930930930931 500.671
131.231231231231 500.696
131.531531531532 500.721
131.831831831832 500.746
132.132132132132 500.772
132.432432432432 500.797
132.732732732733 500.823
133.033033033033 500.849
133.333333333333 500.875
133.633633633634 500.901
133.933933933934 500.926
134.234234234234 500.952
134.534534534535 500.978
134.834834834835 501.004
135.135135135135 501.03
135.435435435435 501.055
135.735735735736 501.081
136.036036036036 501.107
136.336336336336 501.133
136.636636636637 501.159
136.936936936937 501.185
137.237237237237 501.211
137.537537537538 501.238
137.837837837838 501.265
138.138138138138 501.292
138.438438438438 501.319
138.738738738739 501.346
139.039039039039 501.373
139.339339339339 501.4
139.63963963964 501.426
139.93993993994 501.452
140.24024024024 501.479
140.540540540541 501.505
140.840840840841 501.531
141.141141141141 501.558
141.441441441441 501.585
141.741741741742 501.612
142.042042042042 501.64
142.342342342342 501.667
142.642642642643 501.695
142.942942942943 501.723
143.243243243243 501.751
143.543543543544 501.779
143.843843843844 501.807
144.144144144144 501.836
144.444444444444 501.864
144.744744744745 501.892
145.045045045045 501.92
145.345345345345 501.948
145.645645645646 501.975
145.945945945946 502.003
146.246246246246 502.03
146.546546546547 502.058
146.846846846847 502.086
147.147147147147 502.114
147.447447447447 502.143
147.747747747748 502.171
148.048048048048 502.2
148.348348348348 502.229
148.648648648649 502.258
148.948948948949 502.287
149.249249249249 502.317
149.54954954955 502.346
149.84984984985 502.376
150.15015015015 502.405
150.45045045045 502.434
150.750750750751 502.463
151.051051051051 502.492
151.351351351351 502.521
151.651651651652 502.549
151.951951951952 502.578
152.252252252252 502.607
152.552552552553 502.636
152.852852852853 502.665
153.153153153153 502.694
153.453453453453 502.723
153.753753753754 502.752
154.054054054054 502.781
154.354354354354 502.811
154.654654654655 502.841
154.954954954955 502.872
155.255255255255 502.902
155.555555555556 502.933
155.855855855856 502.963
156.156156156156 502.994
156.456456456456 503.024
156.756756756757 503.055
157.057057057057 503.085
157.357357357357 503.115
157.657657657658 503.144
157.957957957958 503.174
158.258258258258 503.204
158.558558558559 503.234
158.858858858859 503.264
159.159159159159 503.294
159.459459459459 503.325
159.75975975976 503.356
160.06006006006 503.387
160.36036036036 503.418
160.660660660661 503.449
160.960960960961 503.481
161.261261261261 503.513
161.561561561562 503.545
161.861861861862 503.577
162.162162162162 503.609
162.462462462462 503.64
162.762762762763 503.672
163.063063063063 503.703
163.363363363363 503.735
163.663663663664 503.765
163.963963963964 503.796
164.264264264264 503.827
164.564564564565 503.858
164.864864864865 503.889
165.165165165165 503.921
165.465465465465 503.952
165.765765765766 503.984
166.066066066066 504.016
166.366366366366 504.049
166.666666666667 504.081
166.966966966967 504.114
167.267267267267 504.147
167.567567567568 504.18
167.867867867868 504.213
168.168168168168 504.246
168.468468468468 504.278
168.768768768769 504.311
169.069069069069 504.343
169.369369369369 504.375
169.66966966967 504.407
169.96996996997 504.439
170.27027027027 504.471
170.570570570571 504.503
170.870870870871 504.536
171.171171171171 504.568
171.471471471471 504.601
171.771771771772 504.634
172.072072072072 504.667
172.372372372372 504.701
172.672672672673 504.734
172.972972972973 504.768
173.273273273273 504.801
173.573573573574 504.835
173.873873873874 504.868
174.174174174174 504.902
174.474474474474 504.935
174.774774774775 504.969
175.075075075075 505.002
175.375375375375 505.035
175.675675675676 505.068
175.975975975976 505.101
176.276276276276 505.134
176.576576576577 505.167
176.876876876877 505.201
177.177177177177 505.234
177.477477477477 505.268
177.777777777778 505.301
178.078078078078 505.335
178.378378378378 505.369
178.678678678679 505.403
178.978978978979 505.437
179.279279279279 505.471
179.57957957958 505.505
179.87987987988 505.539
180.18018018018 505.573
180.48048048048 505.606
180.780780780781 505.64
181.081081081081 505.674
181.381381381381 505.708
181.681681681682 505.743
181.981981981982 505.777
182.282282282282 505.811
182.582582582583 505.845
182.882882882883 505.88
183.183183183183 505.914
183.483483483483 505.948
183.783783783784 505.983
184.084084084084 506.017
184.384384384384 506.051
184.684684684685 506.085
184.984984984985 506.119
185.285285285285 506.153
185.585585585586 506.187
185.885885885886 506.222
186.186186186186 506.256
186.486486486486 506.29
186.786786786787 506.325
187.087087087087 506.36
187.387387387387 506.395
187.687687687688 506.43
187.987987987988 506.465
188.288288288288 506.5
188.588588588589 506.535
188.888888888889 506.571
189.189189189189 506.606
189.48948948949 506.64
189.78978978979 506.675
190.09009009009 506.71
190.39039039039 506.745
190.690690690691 506.779
190.990990990991 506.814
191.291291291291 506.848
191.591591591592 506.883
191.891891891892 506.918
192.192192192192 506.952
192.492492492492 506.987
192.792792792793 507.022
193.093093093093 507.056
193.393393393393 507.092
193.693693693694 507.127
193.993993993994 507.162
194.294294294294 507.197
194.594594594595 507.233
194.894894894895 507.268
195.195195195195 507.304
195.495495495496 507.339
195.795795795796 507.375
196.096096096096 507.41
196.396396396396 507.445
196.696696696697 507.48
196.996996996997 507.514
197.297297297297 507.549
197.597597597598 507.583
197.897897897898 507.618
198.198198198198 507.653
198.498498498498 507.688
198.798798798799 507.722
199.099099099099 507.757
199.399399399399 507.792
199.6996996997 507.828
200 507.863
200.3003003003 507.898
200.600600600601 507.934
200.900900900901 507.97
201.201201201201 508.006
201.501501501502 508.042
201.801801801802 508.077
202.102102102102 508.113
202.402402402402 508.149
202.702702702703 508.184
203.003003003003 508.22
203.303303303303 508.255
203.603603603604 508.29
203.903903903904 508.325
204.204204204204 508.36
204.504504504504 508.394
204.804804804805 508.429
205.105105105105 508.464
205.405405405405 508.499
205.705705705706 508.534
206.006006006006 508.569
206.306306306306 508.605
206.606606606607 508.64
206.906906906907 508.676
207.207207207207 508.712
207.507507507508 508.748
207.807807807808 508.784
208.108108108108 508.821
208.408408408408 508.857
208.708708708709 508.893
209.009009009009 508.929
209.309309309309 508.965
209.60960960961 509
209.90990990991 509.035
210.21021021021 509.07
210.51051051051 509.105
210.810810810811 509.14
211.111111111111 509.175
211.411411411411 509.21
211.711711711712 509.245
212.012012012012 509.28
212.312312312312 509.316
212.612612612613 509.352
212.912912912913 509.388
213.213213213213 509.424
213.513513513514 509.46
213.813813813814 509.497
214.114114114114 509.533
214.414414414414 509.569
214.714714714715 509.605
215.015015015015 509.641
215.315315315315 509.677
215.615615615616 509.712
215.915915915916 509.748
216.216216216216 509.784
216.516516516517 509.819
216.816816816817 509.854
217.117117117117 509.89
217.417417417417 509.925
217.717717717718 509.96
218.018018018018 509.996
218.318318318318 510.031
218.618618618619 510.067
218.918918918919 510.103
219.219219219219 510.138
219.51951951952 510.174
219.81981981982 510.21
220.12012012012 510.246
220.42042042042 510.282
220.720720720721 510.318
221.021021021021 510.355
221.321321321321 510.391
221.621621621622 510.428
221.921921921922 510.464
222.222222222222 510.5
222.522522522523 510.536
222.822822822823 510.573
223.123123123123 510.609
223.423423423423 510.645
223.723723723724 510.68
224.024024024024 510.716
224.324324324324 510.752
224.624624624625 510.787
224.924924924925 510.823
225.225225225225 510.858
225.525525525526 510.894
225.825825825826 510.93
226.126126126126 510.965
226.426426426426 511.001
226.726726726727 511.037
227.027027027027 511.074
227.327327327327 511.11
227.627627627628 511.146
227.927927927928 511.182
228.228228228228 511.218
228.528528528529 511.254
228.828828828829 511.29
229.129129129129 511.327
229.429429429429 511.363
229.72972972973 511.399
230.03003003003 511.434
230.33033033033 511.47
230.630630630631 511.506
230.930930930931 511.541
231.231231231231 511.577
231.531531531532 511.613
231.831831831832 511.649
232.132132132132 511.685
232.432432432432 511.721
232.732732732733 511.757
233.033033033033 511.793
233.333333333333 511.829
233.633633633634 511.865
233.933933933934 511.901
234.234234234234 511.938
234.534534534535 511.974
234.834834834835 512.011
235.135135135135 512.047
235.435435435435 512.084
235.735735735736 512.12
236.036036036036 512.157
236.336336336336 512.194
236.636636636637 512.23
236.936936936937 512.266
237.237237237237 512.303
237.537537537538 512.339
237.837837837838 512.374
238.138138138138 512.41
238.438438438438 512.445
238.738738738739 512.48
239.039039039039 512.516
239.339339339339 512.551
239.63963963964 512.586
239.93993993994 512.622
240.24024024024 512.658
240.540540540541 512.694
240.840840840841 512.73
241.141141141141 512.766
241.441441441441 512.803
241.741741741742 512.84
242.042042042042 512.877
242.342342342342 512.914
242.642642642643 512.951
242.942942942943 512.988
243.243243243243 513.025
243.543543543544 513.061
243.843843843844 513.098
244.144144144144 513.134
244.444444444444 513.169
244.744744744745 513.205
245.045045045045 513.24
245.345345345345 513.275
245.645645645646 513.31
245.945945945946 513.345
246.246246246246 513.38
246.546546546547 513.415
246.846846846847 513.45
247.147147147147 513.486
247.447447447447 513.521
247.747747747748 513.557
248.048048048048 513.593
248.348348348348 513.629
248.648648648649 513.666
248.948948948949 513.702
249.249249249249 513.738
249.54954954955 513.774
249.84984984985 513.81
250.15015015015 513.846
250.45045045045 513.881
250.750750750751 513.917
251.051051051051 513.952
251.351351351351 513.987
251.651651651652 514.021
251.951951951952 514.056
252.252252252252 514.091
252.552552552553 514.125
252.852852852853 514.16
253.153153153153 514.194
253.453453453453 514.229
253.753753753754 514.263
254.054054054054 514.297
254.354354354354 514.332
254.654654654655 514.366
254.954954954955 514.401
255.255255255255 514.435
255.555555555556 514.47
255.855855855856 514.505
256.156156156156 514.54
256.456456456456 514.575
256.756756756757 514.61
257.057057057057 514.645
257.357357357357 514.68
257.657657657658 514.715
257.957957957958 514.75
258.258258258258 514.785
258.558558558559 514.82
258.858858858859 514.855
259.159159159159 514.889
259.459459459459 514.924
259.75975975976 514.958
260.06006006006 514.992
260.36036036036 515.026
260.660660660661 515.06
260.960960960961 515.093
261.261261261261 515.127
261.561561561562 515.16
261.861861861862 515.193
262.162162162162 515.226
262.462462462462 515.259
262.762762762763 515.292
263.063063063063 515.326
263.363363363363 515.359
263.663663663664 515.392
263.963963963964 515.425
264.264264264264 515.459
264.564564564565 515.493
264.864864864865 515.526
265.165165165165 515.56
265.465465465465 515.593
265.765765765766 515.627
266.066066066066 515.66
266.366366366366 515.693
266.666666666667 515.726
266.966966966967 515.758
267.267267267267 515.791
267.567567567568 515.823
267.867867867868 515.855
268.168168168168 515.887
268.468468468468 515.919
268.768768768769 515.951
269.069069069069 515.983
269.369369369369 516.015
269.66966966967 516.046
269.96996996997 516.078
270.27027027027 516.109
270.570570570571 516.14
270.870870870871 516.171
271.171171171171 516.202
271.471471471471 516.233
271.771771771772 516.264
272.072072072072 516.295
272.372372372372 516.326
272.672672672673 516.356
272.972972972973 516.387
273.273273273273 516.418
273.573573573574 516.449
273.873873873874 516.48
274.174174174174 516.511
274.474474474475 516.542
274.774774774775 516.573
275.075075075075 516.603
275.375375375375 516.634
275.675675675676 516.664
275.975975975976 516.694
276.276276276276 516.724
276.576576576577 516.753
276.876876876877 516.783
277.177177177177 516.812
277.477477477477 516.841
277.777777777778 516.871
278.078078078078 516.899
278.378378378378 516.928
278.678678678679 516.957
278.978978978979 516.985
279.279279279279 517.014
279.57957957958 517.041
279.87987987988 517.069
280.18018018018 517.097
280.48048048048 517.125
280.780780780781 517.153
281.081081081081 517.18
281.381381381381 517.208
281.681681681682 517.235
281.981981981982 517.263
282.282282282282 517.29
282.582582582583 517.317
282.882882882883 517.344
283.183183183183 517.372
283.483483483483 517.399
283.783783783784 517.426
284.084084084084 517.453
284.384384384384 517.48
284.684684684685 517.507
284.984984984985 517.533
285.285285285285 517.56
285.585585585586 517.586
285.885885885886 517.612
286.186186186186 517.638
286.486486486487 517.664
286.786786786787 517.689
287.087087087087 517.715
287.387387387387 517.74
287.687687687688 517.765
287.987987987988 517.79
288.288288288288 517.814
288.588588588589 517.839
288.888888888889 517.863
289.189189189189 517.888
289.489489489489 517.912
289.78978978979 517.937
290.09009009009 517.961
290.39039039039 517.985
290.690690690691 518.009
290.990990990991 518.033
291.291291291291 518.057
291.591591591592 518.081
291.891891891892 518.105
292.192192192192 518.129
292.492492492492 518.152
292.792792792793 518.176
293.093093093093 518.199
293.393393393393 518.223
293.693693693694 518.246
293.993993993994 518.269
294.294294294294 518.292
294.594594594595 518.315
294.894894894895 518.338
295.195195195195 518.36
295.495495495496 518.383
295.795795795796 518.405
296.096096096096 518.427
296.396396396396 518.449
296.696696696697 518.47
296.996996996997 518.492
297.297297297297 518.513
297.597597597598 518.535
297.897897897898 518.556
298.198198198198 518.577
298.498498498499 518.598
298.798798798799 518.619
299.099099099099 518.639
299.399399399399 518.66
299.6996996997 518.681
300 518.701
};
\addlegendentry{$\mathbb{E}[f_+]$}
\addplot [semithick, black, dotted]
table {%
0 630.632403472098
0.3003003003003 630.632403472098
0.600600600600601 630.632403472098
0.900900900900901 630.632773931409
1.2012012012012 630.632773931409
1.5015015015015 630.632773931409
1.8018018018018 630.633144389704
2.1021021021021 630.633144389704
2.4024024024024 630.633144389704
2.7027027027027 630.633144389704
3.003003003003 630.633144389704
3.3033033033033 630.632773931409
3.6036036036036 630.632403472098
3.9039039039039 630.632403472098
4.2042042042042 630.632033011769
4.5045045045045 630.631662550424
4.8048048048048 630.632292088062
5.10510510510511 630.631921624683
5.40540540540541 630.631921624683
5.70570570570571 630.632921624683
6.00600600600601 630.632921624683
6.30630630630631 630.633292088062
6.60660660660661 630.633662550424
6.90690690690691 630.634033011769
7.20720720720721 630.634773931409
7.50750750750751 630.635144389704
7.80780780780781 630.635514846982
8.10810810810811 630.635514846982
8.40840840840841 630.635144389704
8.70870870870871 630.635773931409
9.00900900900901 630.635662550424
9.30930930930931 630.635551160287
9.60960960960961 630.636069292534
9.90990990990991 630.635957881042
10.2102102102102 630.637216934963
10.5105105105105 630.637475984816
10.8108108108108 630.638105508217
11.1111111111111 630.638105508217
11.4114114114114 630.639475984816
11.7117117117117 630.639846460398
12.012012012012 630.640587408511
12.3123123123123 630.641698823054
12.6126126126126 630.642439760998
12.9129129129129 630.644180694874
13.2132132132132 630.644551160287
13.5135135135135 630.645551160287
13.8138138138138 630.647180694874
14.1141141141141 630.648439760998
14.4144144144144 630.649698823054
14.7147147147147 630.651957881042
15.015015015015 630.652846460398
15.3153153153153 630.655475984816
15.6156156156156 630.658475984816
15.9159159159159 630.661846460398
16.2162162162162 630.664957881042
16.5165165165165 630.667439760998
16.8168168168168 630.670292088062
17.1171171171171 630.674514846982
17.4174174174174 630.67736711812
17.7177177177177 630.680219363838
18.018018018018 630.684071584138
18.3183183183183 630.687923779021
18.6186186186186 630.692775948487
18.9189189189189 630.696628092539
19.2192192192192 630.701480211176
19.5195195195195 630.7063323044
19.8198198198198 630.710184372212
20.1201201201201 630.715406820044
20.4204204204204 630.719999629602
20.7207207207207 630.72459238936
21.021021021021 630.730555482394
21.3213213213213 630.73551851039
21.6216216216216 630.741481473353
21.9219219219219 630.747814728957
22.2222222222222 630.754518249776
22.5225225225225 630.761851331652
22.8228228228228 630.769554659454
23.1231231231231 630.776628202717
23.4234234234234 630.783701623085
23.7237237237237 630.79077492057
24.024024024024 630.798218377689
24.3243243243243 630.804661688595
24.6246246246246 630.8111048533
24.9249249249249 630.81854787182
25.2252252252252 630.825990744169
25.5255255255255 630.83343347036
25.8258258258258 630.84087605041
26.1261261261261 630.849688680563
26.4264264264264 630.858501139237
26.7267267267267 630.867683595288
27.027027027027 630.878236006131
27.3273273273273 630.886788188752
27.6276276276276 630.896710265362
27.9279279279279 630.907002187317
28.2282282282282 630.91629381625
28.5285285285285 630.925585152202
28.8288288288288 630.934876195213
29.1291291291291 630.944536980328
29.4294294294294 630.955197437119
29.7297297297297 630.966227563152
30.03003003003 630.977257323479
30.3303303303303 630.98865667617
30.6306306306306 631.001425560525
30.9309309309309 631.013193998352
31.2312312312312 631.025961989726
31.5315315315315 631.038099406689
31.8318318318318 631.050236333842
32.1321321321321 631.062372771273
32.4324324324324 631.074878523247
32.7327327327327 631.087013959249
33.033033033033 631.100518664469
33.3333333333333 631.113392569236
33.6336336336336 631.126265891739
33.9339339339339 631.140508316975
34.2342342342342 631.155489426883
34.5345345345345 631.170469800323
34.8348348348348 631.185819039508
35.1351351351351 631.20190663155
35.4354354354354 631.217993315004
35.7357357357357 631.233079090093
36.036036036036 631.249533436968
36.3363363363363 631.265617365737
36.6366366366366 631.282069805225
36.9369369369369 631.299151888596
37.2372372372372 631.316233064733
37.5375375375375 631.333682660543
37.8378378378378 631.352500582561
38.1381381381381 631.371055994553
38.4384384384384 631.389979467429
38.7387387387387 631.409270895825
39.039039039039 631.429299321908
39.3393393393393 631.449695406454
39.6396396396396 631.470089961218
39.9399399399399 631.489852018518
40.2402402402402 631.510981458247
40.5405405405405 631.532109208929
40.8408408408408 631.553235271128
41.1411411411411 631.57435964541
41.4414414414414 631.595851157288
41.7417417417417 631.617340899107
42.042042042042 631.638828871475
42.3423423423423 631.661052469148
42.6426426426426 631.6832741262
42.9429429429429 631.705862450721
43.2432432432432 631.728448746881
43.5435435435435 631.752770046975
43.8438438438438 631.777457603302
44.1441441441441 631.802142854436
44.4444444444444 631.827562540736
44.7447447447447 631.853348045991
45.045045045045 631.879499218356
45.3453453453453 631.906015903115
45.6456456456456 631.931529783224
45.9459459459459 631.957040859892
46.2462462462462 631.982549134327
46.5465465465465 632.009054607736
46.8468468468468 632.034925229395
47.1471471471471 632.061792945858
47.4474474474474 632.08902559792
47.7477477477477 632.117623022648
48.048048048048 632.146585054268
48.3483483483484 632.175543854756
48.6486486486487 632.205234650162
48.948948948949 632.235289539149
49.2492492492493 632.266075835284
49.5495495495496 632.297858315929
49.8498498498499 632.329004349615
50.1501501501502 632.360881053075
50.4504504504505 632.391753569317
50.7507507507508 632.423989072964
51.0510510510511 632.455587370246
51.3513513513514 632.487548264634
51.6516516516517 632.519137614609
51.951951951952 632.551089433102
52.2522522522523 632.583403521046
52.5525525525526 632.61671290846
52.8528528528529 632.650017597963
53.1531531531532 632.68505085534
53.4534534534535 632.720445704278
53.7537537537538 632.757201934909
54.0540540540541 632.793319334655
54.3543543543544 632.830797688241
54.6546546546547 632.869003043666
54.954954954955 632.906568762044
55.2552552552553 632.944494617249
55.5555555555556 632.982146412806
55.8558558558559 633.019791773244
56.1561561561562 633.057796575291
56.4564564564565 633.096160582245
56.7567567567568 633.134517845713
57.0570570570571 633.172868370186
57.3573573573574 633.212577706941
57.6576576576577 633.252645614358
57.957957957958 633.293071848217
58.2582582582583 633.3334908667
58.5585585585586 633.375633096186
58.8588588588589 633.417767781313
59.1591591591592 633.460625002224
59.4594594594595 633.503839291616
59.7597597597598 633.547410389858
60.0600600600601 633.591702802543
60.3603603603604 633.63498663827
60.6606606606607 633.679626487901
60.960960960961 633.723622081738
61.2612612612613 633.767608750071
61.5615615615616 633.813315108055
61.8618618618619 633.857647970179
62.1621621621622 633.902335856244
62.4624624624625 633.948014469804
62.7627627627628 633.994047743294
63.0630630630631 634.040071568887
63.3633633633634 634.086449687544
63.6636636636637 634.134181818062
63.963963963964 634.182631214152
64.2642642642643 634.231433853577
64.5645645645646 634.279589445229
64.8648648648649 634.329824162819
65.1651651651652 634.380047700657
65.4654654654655 634.430986117968
65.7657657657658 634.481275875809
66.0660660660661 634.532916666037
66.3663663663664 634.584545474899
66.6666666666667 634.63588750494
66.966966966967 634.687854657156
67.2672672672673 634.73917202494
67.5675675675676 634.790839293772
67.8678678678679 634.843493987237
68.1681681681682 634.896860216579
68.4684684684685 634.949213453091
68.7687687687688 635.003915535332
69.0690690690691 635.058327852987
69.3693693693694 635.114088139549
69.6696696696697 635.170557547008
69.96996996997 635.227735391645
70.2702702702703 635.285259735325
70.5705705705706 635.343491361005
70.8708708708709 635.401707554762
71.1711711711712 635.459630096944
71.4714714714715 635.518897512174
71.7717717717718 635.578509447724
72.0720720720721 635.638465548782
72.3723723723724 635.698405073648
72.6726726726727 635.758048559315
72.972972972973 635.81867500214
73.2732732732733 635.879644426309
73.5735735735736 635.940956469159
73.8738738738739 636.003610766007
74.1741741741742 636.066606950162
74.4744744744745 636.130304142428
74.7747747747748 636.195701576532
75.0750750750751 636.261439254564
75.3753753753754 636.327516797254
75.6756756756757 636.394651727911
75.975975975976 636.461125211644
76.2762762762763 636.528295533467
76.5765765765766 636.595803347847
76.8768768768769 636.663289865731
77.1771771771772 636.730471618365
77.4774774774775 636.798631561875
77.7777777777778 636.867127690972
78.0780780780781 636.936317430024
78.3783783783784 637.006842263306
78.6786786786787 637.07770178449
78.978978978979 637.149252973239
79.2792792792793 637.221494976333
79.5795795795796 637.294426931738
79.8798798798799 637.36769103199
80.1801801801802 637.442643640594
80.4804804804805 637.517927243724
80.7807807807808 637.593897891052
81.0810810810811 637.669198367198
81.3813813813814 637.744828240092
81.6816816816817 637.821787076102
81.981981981982 637.898074440052
82.2822822822823 637.974689895227
82.5825825825826 638.051633003396
82.8828828828829 638.130258695692
83.1831831831832 638.208855628576
83.4834834834835 638.289133938272
83.7837837837838 638.369092692193
84.0840840840841 638.449730949607
84.3843843843844 638.531693209285
84.6846846846847 638.612979016789
84.984984984985 638.695942134931
85.2852852852853 638.778227551278
85.5855855855856 638.862188684928
85.8858858858859 638.946117144951
86.1861861861862 639.030720055158
86.4864864864865 639.115643069721
86.7867867867868 639.199885721102
87.0870870870871 639.284447540508
87.3873873873874 639.370680902355
87.6876876876877 639.455879471792
87.987987987988 639.543100781088
88.2882882882883 639.630638663144
88.5885885885886 639.718844775288
88.8888888888889 639.808366143422
89.1891891891892 639.897905833777
89.4894894894895 639.987759086646
89.7897897897898 640.078925413763
90.0900900900901 640.169404325812
90.3903903903904 640.261546371307
90.6906906906907 640.353648796143
90.990990990991 640.444711662927
91.2912912912913 640.537436001016
91.5915915915916 640.630470462177
91.8918918918919 640.723814551076
92.1921921921922 640.818467771421
92.4924924924925 640.912429625979
92.7927927927928 641.007049159691
93.0930930930931 641.103325302519
93.3933933933934 641.200256977723
93.6936936936937 641.297494136501
93.993993993994 641.394733815086
94.2942942942943 641.493277183383
94.5945945945946 641.591123730107
94.8948948948949 641.69062112426
95.1951951951952 641.78942027638
95.4954954954955 641.888520671395
95.7957957957958 641.988921793514
96.0960960960961 642.088623126239
96.3963963963964 642.189624152381
96.6966966966967 642.29092435407
96.996996996997 642.392523212767
97.2972972972973 642.49476678986
97.5975975975976 642.598307579807
97.8978978978979 642.702837406529
98.1981981981982 642.807662582724
98.4984984984985 642.912782582525
98.7987987987988 643.018887985803
99.0990990990991 643.125286328222
99.3993993993994 643.232322213887
99.6996996996997 643.339994481236
100 643.446612540762
100.3003003003 643.553865493468
100.600600600601 643.66140788157
100.900900900901 643.769895094824
101.201201201201 643.878014961452
101.501501501502 643.987422657585
101.801801801802 644.096461081227
102.102102102102 644.207785831803
102.402402402402 644.318739373584
102.702702702703 644.43132051739
103.003003003003 644.544870633961
103.303303303303 644.65870317391
103.603603603604 644.773501839764
103.903903903904 644.888239053832
104.204204204204 645.00393997074
104.504504504505 645.118578342389
104.804804804805 645.235177981725
105.105105105105 645.351713979506
105.405405405405 645.468868019951
105.705705705706 645.587298324176
106.006006006006 645.70534466805
106.306306306306 645.823665721951
106.606606606607 645.943940672654
106.906906906907 646.063488315598
107.207207207207 646.18464750562
107.507507507508 646.305416996208
107.807807807808 646.427795536674
108.108108108108 646.549443163833
108.408408408408 646.672697796905
108.708708708709 646.796219937059
109.009009009009 646.920009028101
109.309309309309 647.044064513936
109.60960960961 647.168385838575
109.90990990991 647.292972446148
110.21021021021 647.418823780913
110.510510510511 647.544276112108
110.810810810811 647.669991585325
111.111111111111 647.796305993429
111.411411411411 647.922881954901
111.711711711712 648.05005478379
112.012012012012 648.178487574132
112.312312312312 648.306515158756
112.612612612613 648.436136257546
112.912912912913 648.565349586988
113.213213213213 648.696153860233
113.513513513514 648.827213371171
113.813813813814 648.958861733348
114.114114114114 649.090763727491
114.414414414414 649.222252475696
114.714714714715 649.354659814225
115.015015015015 649.487652299252
115.315315315315 649.620895693046
115.615615615616 649.754722131769
115.915915915916 649.888797870224
116.216216216216 650.023122351508
116.516516516517 650.158358915032
116.816816816817 650.293842112163
117.117117117117 650.43123427932
117.417417417417 650.56887096352
117.717717717718 650.706413491267
118.018018018018 650.845198412568
118.318318318318 650.984225170997
118.618618618619 651.123823390439
118.918918918919 651.262661827402
119.219219219219 651.402739926722
119.51951951952 651.543386548815
119.81981981982 651.684271214093
120.12012012012 651.825393368785
120.42042042042 651.966081106729
120.720720720721 652.108333105285
121.021021021021 652.250819908279
121.321321321321 652.393868837568
121.621621621622 652.537478566653
121.921921921922 652.681647767042
122.222222222222 652.826048014201
122.522522522523 652.972005592124
122.822822822823 653.11851916897
123.123123123123 653.265261100882
123.423423423423 653.412556888086
123.723723723724 653.561079410307
124.024024024024 653.709153643502
124.324324324324 653.857452992704
124.624624624625 654.005301908081
124.924924924925 654.154699052793
125.225225225225 654.302994156354
125.525525525526 654.451835872826
125.825825825826 654.602222865256
126.126126126126 654.752830124585
126.426426426426 654.903980514859
126.726726726727 655.056672697139
127.027027027027 655.208905331204
127.327327327327 655.362999677399
127.627627627628 655.516308920585
127.927927927928 655.67115458707
128.228228228228 655.826213539006
128.528528528529 655.982128287517
128.828828828829 656.138254171251
129.129129129129 656.294590657022
129.429429429429 656.451137212583
129.72972972973 656.607893306636
130.03003003003 656.765178576815
130.33033033033 656.921991679516
130.630630630631 657.080011647084
130.930930930931 657.238557303549
131.231231231231 657.397627304888
131.531531531532 657.557220306408
131.831831831832 657.717334962789
132.132132132132 657.879288182312
132.432432432432 658.040441834628
132.732732732733 658.203113102005
133.033033033033 658.366300637105
133.333333333333 658.529685943679
133.633633633634 658.693585377134
133.933933933934 658.85699759072
134.234234234234 659.021604921376
134.534534534535 659.186406856273
134.834834834835 659.35140288366
135.135135135135 659.517223459811
135.435435435435 659.682235996849
135.735735735736 659.848439986919
136.036036036036 660.015149570751
136.336336336336 660.182363406459
136.636636636637 660.350080152124
136.936936936937 660.518298465826
137.237237237237 660.686703478618
137.537537537538 660.856607937797
137.837837837838 661.027010503123
138.138138138138 661.197597150319
138.438438438438 661.368679787246
138.738738738739 661.540569196337
139.039039039039 661.712639515623
139.339339339339 661.884890254503
139.63963963964 662.056943469806
139.93993993994 662.22917499695
140.24024024024 662.402895056017
140.540540540541 662.575791889778
140.840840840841 662.748865015016
141.141141141141 662.923423805721
141.441441441441 663.09846693078
141.741741741742 663.273993059593
142.042042042042 663.451000862117
142.342342342342 663.627797725869
142.642642642643 663.805764602478
142.942942942943 663.984209165962
143.243243243243 664.163130088858
143.543543543544 664.342526044436
143.843843843844 664.522395706737
144.144144144144 664.703430752744
144.444444444444 664.88424414164
144.744744744745 665.065527264688
145.045045045045 665.247584932858
145.345345345345 665.429803268743
145.645645645646 665.611487373691
145.945945945946 665.794330661913
146.246246246246 665.97694263694
146.546546546547 666.160711738716
146.846846846847 666.344941917936
147.147147147147 666.529631860234
147.447447447447 666.715780252386
147.747747747748 666.901082255792
148.048048048048 667.088143903678
148.348348348348 667.275660069206
148.648648648649 667.463326790633
148.948948948949 667.651445997318
149.249249249249 667.84101638433
149.54954954955 668.030036648073
149.84984984985 668.220505486314
150.15015015015 668.410120402956
150.45045045045 668.600482781577
150.750750750751 668.790989226107
151.051051051051 668.981939636003
151.351351351351 669.173332716947
151.651651651652 669.364167176129
151.951951951952 669.556441722277
152.252252252252 669.748855918857
152.552552552553 669.942007064899
152.852852852853 670.135295873627
153.153153153153 670.32931847436
153.453453453453 670.523774730035
153.753753753754 670.718663359132
154.054054054054 670.913685697933
154.354354354354 671.110435530842
154.654654654655 671.307317108198
154.954954954955 671.505626539905
155.255255255255 671.703362553742
155.555555555556 671.902523879308
155.855855855856 672.101109248034
156.156156156156 672.301117393215
156.456456456456 672.500547050027
156.756756756757 672.70139695555
157.057057057057 672.901665848791
157.357357357357 673.102646609982
157.657657657658 673.303043250719
157.957957957958 673.504854515557
158.258258258258 673.707079151082
158.558558558559 673.909422952457
158.858858858859 674.112470874047
159.159159159159 674.315928418551
159.459459459459 674.520502277367
159.75975975976 674.725483864543
160.06006006006 674.931163409893
160.36036036036 675.136956437547
160.660660660661 675.343153478238
160.960960960961 675.5507532979
161.261261261261 675.758754664665
161.561561561562 675.967156348887
161.861861861862 676.175957123153
162.162162162162 676.385445153846
162.462462462462 676.594040137835
162.762762762763 676.804319339862
163.063063063063 677.01399214995
163.363363363363 677.225057351999
163.663663663664 677.434513732261
163.963963963964 677.645072473798
164.264264264264 677.856307876576
164.564564564565 678.067643820312
164.864864864865 678.27965341927
165.165165165165 678.492761748571
165.465465465465 678.705254619192
165.765765765766 678.919416654261
166.066066066066 679.133960243945
166.366366366366 679.349884196287
166.666666666667 679.565187321821
166.966966966967 679.781868433587
167.267267267267 679.999210677034
167.567567567568 680.216927944111
167.867867867868 680.434735322292
168.168168168168 680.653482834487
168.468468468468 680.871318106887
168.768768768769 681.091089376604
169.069069069069 681.309946066208
169.369369369369 681.529170145667
169.66966966967 681.748760451395
169.96996996997 681.96871582245
170.27027027027 682.189035100549
170.570570570571 682.409717130074
170.870870870871 682.631760758082
171.171171171171 682.853164834318
171.471471471471 683.07592821122
171.771771771772 683.299329596987
172.072072072072 683.523087399898
172.372372372372 683.748200480767
172.672672672673 683.972946660596
172.972972972973 684.199045251372
173.273273273273 684.424495122437
173.573573573574 684.651295145907
173.873873873874 684.877721959676
174.174174174174 685.105496081513
174.474474474474 685.332339226497
174.774774774775 685.560804908196
175.075075075075 685.788614548755
175.375375375375 686.016490766321
175.675675675676 686.244709319934
175.975975975976 686.473269104182
176.276276276276 686.701893637614
176.576576576577 686.931132875548
176.876876876877 687.161710044779
177.177177177177 687.391624051259
177.477477477477 687.622873803801
177.777777777778 687.853732107739
178.078078078078 688.08592339028
178.378378378378 688.318446569264
178.678678678679 688.551573568019
178.978978978979 688.785029713984
179.279279279279 689.018813934135
179.57957957958 689.253197270069
179.87987987988 689.487634134641
180.18018018018 689.722667390414
180.48048048048 689.9570238648
180.780780780781 690.192431574336
181.081081081081 690.428160981559
181.381381381381 690.6639406994
181.681681681682 690.901040603156
181.981981981982 691.137729390019
182.282282282282 691.374466231907
182.582582582583 691.611789281615
182.882882882883 691.850427756673
183.183183183183 692.088380622039
183.483483483483 692.326915116491
183.783783783784 692.566761351303
184.084084084084 692.806185982487
184.384384384384 693.045919717087
184.684684684685 693.286228628447
184.984984984985 693.526844019401
185.285285285285 693.767764877394
185.585585585586 694.008723983143
185.885885885886 694.251253043243
186.186186186186 694.492818927648
186.486486486486 694.734686844708
186.786786786787 694.977590758781
187.087087087087 695.22079529643
187.387387387387 695.464299464508
187.687687687688 695.707838111069
187.987987987988 695.951674993256
188.288288288288 696.195809126085
188.588588588589 696.440239527508
188.888888888889 696.685965218417
189.189189189189 696.931247931009
189.48948948949 697.175560985345
189.78978978979 697.42169066592
190.09009009009 697.667848752022
190.39039039039 697.914558246076
190.690690690691 698.160556060139
190.990990990991 698.407580268233
191.291291291291 698.654152143251
191.591591591592 698.902009475625
191.891891891892 699.149891214751
192.192192192192 699.397057094226
192.492492492492 699.645246644155
192.792792792793 699.893978265377
193.093093093093 700.141473301334
193.393393393393 700.39150853533
193.693693693694 700.640565415968
193.993993993994 700.889901965618
194.294294294294 701.139517257047
194.594594594595 701.390410365919
194.894894894895 701.640580370792
195.195195195195 701.892026353113
195.495495495496 702.143004065625
195.795795795796 702.395255358258
196.096096096096 702.64677932193
196.396396396396 702.898830865501
196.696696696697 703.151152702691
196.996996996997 703.402488686804
197.297297297297 703.655348698863
197.597597597598 703.907476314086
197.897897897898 704.16036184599
198.198198198198 704.413768447371
198.498498498498 704.667186717785
198.798798798799 704.919870171054
199.099099099099 705.17356465454
199.399399399399 705.427523122742
199.6996996997 705.682744699236
200 705.936976079646
200.3003003003 706.191721534495
200.600600600601 706.447475613118
200.900900900901 706.703489880292
201.201201201201 706.959763472823
201.501501501502 707.216546566573
201.801801801802 707.472335953477
202.102102102102 707.729883053513
202.402402402402 707.987434741668
202.702702702703 708.244490852142
203.003003003003 708.503049707158
203.303303303303 708.760610894059
203.603603603604 709.018672590639
203.903903903904 709.276984314662
204.204204204204 709.535296694202
204.504504504504 709.793106254224
204.804804804805 710.051915364301
205.105105105105 710.31072402593
205.405405405405 710.569532240602
205.705705705706 710.828587174249
206.006006006006 711.087641117306
206.306306306306 711.348187308477
206.606606606607 711.607731425466
206.906906906907 711.868519547349
207.207207207207 712.129305065228
207.507507507508 712.390579044757
207.807807807808 712.652339866689
208.108108108108 712.915340930855
208.408408408408 713.177826153381
208.708708708709 713.440549484221
209.009009009009 713.703754303356
209.309309309309 713.967439009881
209.60960960961 714.230358378092
209.90990990991 714.493754985033
210.21021021021 714.75738415372
210.51051051051 715.02124510951
210.810810810811 715.285094532953
211.111111111111 715.549417019164
211.411411411411 715.813726975096
211.711711711712 716.077782701389
212.012012012012 716.342309462635
212.312312312312 716.607582077035
212.612612612613 716.87332420549
212.912912912913 717.139052945587
213.213213213213 717.405008748395
213.513513513514 717.670950720657
213.813813813814 717.938598535417
214.114114114114 718.205231022721
214.414414414414 718.472326924202
214.714714714715 718.739884703629
215.015015015015 719.007664013161
215.315315315315 719.275902668883
215.615615615616 719.543360859143
215.915915915916 719.812275877647
216.216216216216 720.081408448131
216.516516516517 720.349757847874
216.816816816817 720.618560588349
217.117117117117 720.888578194262
217.417417417417 721.157809951485
217.717717717718 721.427018705045
218.018018018018 721.697440713095
218.318318318318 721.966839347667
218.618618618619 722.237214686228
218.918918918919 722.5078022056
219.219219219219 722.777601203539
219.51951951952 723.048376100084
219.81981981982 723.31912697489
220.12012012012 723.590322633624
220.42042042042 723.861493397657
220.720720720721 724.132873196417
221.021021021021 724.405461340311
221.321321321321 724.67725714217
221.621621621622 724.950726068825
221.921921921922 725.223400259919
222.222222222222 725.496279037568
222.522522522523 725.769826337776
222.822822822823 726.044575851665
223.123123123123 726.318526910612
223.423423423423 726.592910385815
223.723723723724 726.866493565162
224.024024024024 727.141275788204
224.324324324324 727.41625639685
224.624624624625 727.690434735368
224.924924924925 727.965810150371
225.225225225225 728.240151981252
225.525525525526 728.51569009545
225.825825825826 728.791194341718
226.126126126126 729.065664831632
226.426426426426 729.341330676675
226.726726726727 729.617191234247
227.027027027027 729.894017365871
227.327327327327 730.170265680474
227.627627627628 730.446478795647
227.927927927928 730.723112322954
228.228228228228 731.000164881503
228.528528528529 731.277180596954
228.828828828829 731.554613590109
229.129129129129 731.833462490332
229.429429429429 732.111725930638
229.72972972973 732.390176294439
230.03003003003 732.668038972306
230.33033033033 732.947086850988
230.630630630631 733.226319321437
230.930930930931 733.504961038724
231.231231231231 733.784560627446
231.531531531532 734.064567762513
231.831831831832 734.344532061153
232.132132132132 734.62467794002
232.432432432432 734.905004803212
232.732732732733 735.185512056989
233.033033033033 735.465752028494
233.333333333333 735.746395483245
233.633633633634 736.026994994691
233.933933933934 736.307550706525
234.234234234234 736.589285329063
234.534534534535 736.870198278228
234.834834834835 737.152288972059
235.135135135135 737.433556830704
235.435435435435 737.716001276415
235.735735735736 737.99762173354
236.036036036036 738.280638746594
236.336336336336 738.564051022656
236.636636636637 738.84663663553
236.936936936937 739.12961541684
237.237237237237 739.413986083897
237.537537537538 739.697747357563
237.837837837838 739.980897962254
238.138138138138 740.265217188459
238.438438438438 740.548704485482
238.738738738739 740.832140344688
239.039039039039 741.116962377677
239.339339339339 741.400732357283
239.63963963964 741.684668699755
239.93993993994 741.969552853742
240.24024024024 742.254602762323
240.540540540541 742.539600349452
240.840840840841 742.824763086864
241.141141141141 743.109873371965
241.441441441441 743.396148206966
241.741741741742 743.682587058801
242.042042042042 743.969189396353
242.342342342342 744.255954690454
242.642642642643 744.543098310802
242.942942942943 744.830619032826
243.243243243243 745.118515635401
243.543543543544 745.405571703322
243.843843843844 745.694216650228
244.144144144144 745.98201910259
244.444444444444 746.269193050113
244.744744744745 746.557737288424
245.045045045045 746.845436580573
245.345345345345 747.133076619132
245.645645645646 747.421084743974
245.945945945946 747.70903307675
246.246246246246 747.997134924114
246.546546546547 748.285389789773
246.846846846847 748.573584525245
247.147147147147 748.863144175045
247.447447447447 749.151430971893
247.747747747748 749.440869732544
248.048048048048 749.730459967706
248.348348348348 750.019989676003
248.648648648649 750.310670339309
248.948948948949 750.600712533437
249.249249249249 750.890904262208
249.54954954955 751.181245045302
249.84984984985 751.471944787128
250.15015015015 751.762792177433
250.45045045045 752.052786742259
250.750750750751 752.344137717165
251.051051051051 752.634634475154
251.351351351351 752.925276548568
251.651651651652 753.215063471483
251.951951951952 753.505994779704
252.252252252252 753.797070010753
252.552552552553 754.087288703871
252.852852852853 754.378858543621
253.153153153153 754.669362563403
253.453453453453 754.961008673546
253.753753753754 755.251796420083
254.054054054054 755.542518093083
254.354354354354 755.834380940644
254.654654654655 756.125384512784
254.954954954955 756.417321763636
255.255255255255 756.708399282711
255.555555555556 757.000410464338
255.855855855856 757.292561460632
256.156156156156 757.584646104373
256.456456456456 757.876870112007
256.756756756757 758.16943833077
257.057057057057 758.461939526358
257.357357357357 758.754783621742
257.657657657658 759.047764892472
257.957957957958 759.340678481417
258.258258258258 759.633933017892
258.558558558559 759.927323432002
258.858858858859 760.220849294477
259.159159159159 760.513510177629
259.459459459459 760.807509003756
259.75975975976 761.100844706077
260.06006006006 761.394313300829
260.36036036036 761.68811707516
260.660660660661 761.98184998497
260.960960960961 762.274714534065
261.261261261261 762.5687103077
261.561561561562 762.861836892664
261.861861861862 763.15509387727
262.162162162162 763.448279419072
262.462462462462 763.741594963913
262.762762762763 764.034839092907
263.063063063063 764.329212830678
263.363363363363 764.62251518022
263.663663663664 764.9159467466
263.963963963964 765.209306953019
264.264264264264 765.503995950729
264.564564564565 765.798613201143
264.864864864865 766.092358476153
265.165165165165 766.387231376499
265.465465465465 766.681231504386
265.765765765766 766.976557389704
266.066066066066 767.271009298083
266.366366366366 767.565785350065
266.666666666667 767.860487922616
266.966966966967 768.154513446601
267.267267267267 768.449663021872
267.567567567568 768.743738572384
267.867867867868 769.038135299332
268.168168168168 769.332654924285
268.468468468468 769.627297065744
268.768768768769 769.922061343611
269.069069069069 770.216947379181
269.369369369369 770.511954795141
269.66966966967 770.805886952401
269.96996996997 771.101136205325
270.27027027027 771.395309856208
270.570570570571 771.689603795428
270.870870870871 771.984017651565
271.171171171171 772.278551054563
271.471471471471 772.573008582351
271.771771771772 772.867390468637
272.072072072072 773.161891599521
272.372372372372 773.456511608405
272.672672672673 773.750250130029
272.972972972973 774.045106800465
273.273273273273 774.339887400042
273.573573573574 774.634785820986
273.873873873874 774.929608241142
274.174174174174 775.224741420899
274.474474474475 775.519991342894
274.774774774775 775.815357650134
275.075075075075 776.110032660003
275.375375375375 776.405822952375
275.675675675676 776.700728175079
275.975975975976 776.995940061921
276.276276276276 777.291073898449
276.576576576577 777.585513310745
276.876876876877 777.880874368981
277.177177177177 778.175539920931
277.477477477477 778.470317929012
277.777777777778 778.766208050854
278.078078078078 779.060209945331
278.378378378378 779.355323272559
278.678678678679 779.650547693886
278.978978978979 779.944882871894
279.279279279279 780.240518420922
279.57957957958 780.534073912769
279.87987987988 780.82873915668
280.18018018018 781.12332444512
280.48048048048 781.418019204064
280.780780780781 781.712823102451
281.081081081081 782.006735810416
281.381381381381 782.301568386711
281.681681681682 782.595697918889
281.981981981982 782.890747044619
282.282282282282 783.185092094608
282.582582582583 783.479356466875
282.882882882883 783.773728071024
283.183183183183 784.069019105951
283.483483483483 784.363604395414
283.783783783784 784.658295952417
284.084084084084 784.953093457928
284.384384384384 785.247996594067
284.684684684685 785.543005044098
284.984984984985 785.83711849243
285.285285285285 786.132336624605
285.585585585586 786.426659127298
285.885885885886 786.720899889989
286.186186186186 787.015430383468
286.486486486487 787.309878885623
286.786786786787 787.603616128879
287.087087087087 787.89845619227
287.387387387387 788.192398769173
287.687687687688 788.486258862321
287.987987987988 788.780221225785
288.288288288288 789.073285555352
288.588588588589 789.367267405072
288.888888888889 789.660534940992
289.189189189189 789.954535979712
289.489489489489 790.247638505136
289.78978978979 790.541842216715
290.09009009009 790.835146814974
290.39039039039 791.128552001507
290.690690690691 791.421874605422
290.990990990991 791.715297564165
291.291291291291 792.008638067744
291.591591591592 792.302078693816
291.891891891892 792.59561914754
292.192192192192 792.889259135123
292.492492492492 793.181998363815
292.792792792793 793.475836541906
293.093093093093 793.768591936411
293.393393393393 794.062627319934
293.693693693694 794.355579696178
293.993993993994 794.64881112954
294.294294294294 794.941959334897
294.594594594595 795.235205113314
294.894894894895 795.528548179407
295.195195195195 795.820808043226
295.495495495496 796.114164977933
295.795795795796 796.406798555333
296.096096096096 796.699348608337
296.396396396396 796.991994885888
296.696696696697 797.283737107769
296.996996996997 797.576395837532
297.297297297297 797.867971317856
297.597597597598 798.1608214114
297.897897897898 798.452588046371
298.198198198198 798.744449929502
298.498498498499 799.036228492479
298.798798798799 799.328102096815
299.099099099099 799.61907046764
299.399399399399 799.910955553932
299.6996996997 800.203112808213
300 800.494009139687
};
\addlegendentry{$\mathbb{E}[f_+] \pm \sigma[f_+]$}
\addplot [semithick, black, dotted, forget plot]
table {%
0 360.697596527902
0.3003003003003 360.697596527902
0.600600600600601 360.697596527902
0.900900900900901 360.697226068591
1.2012012012012 360.697226068591
1.5015015015015 360.697226068591
1.8018018018018 360.696855610296
2.1021021021021 360.696855610296
2.4024024024024 360.696855610296
2.7027027027027 360.696855610296
3.003003003003 360.696855610296
3.3033033033033 360.697226068591
3.6036036036036 360.697596527902
3.9039039039039 360.697596527902
4.2042042042042 360.697966988231
4.5045045045045 360.698337449576
4.8048048048048 360.699707911938
5.10510510510511 360.700078375317
5.40540540540541 360.700078375317
5.70570570570571 360.701078375317
6.00600600600601 360.701078375317
6.30630630630631 360.700707911938
6.60660660660661 360.700337449576
6.90690690690691 360.699966988231
7.20720720720721 360.699226068591
7.50750750750751 360.698855610296
7.80780780780781 360.698485153018
8.10810810810811 360.698485153018
8.40840840840841 360.698855610296
8.70870870870871 360.700226068591
9.00900900900901 360.702337449576
9.30930930930931 360.704448839713
9.60960960960961 360.707930707466
9.90990990990991 360.710042118958
10.2102102102102 360.712783065037
10.5105105105105 360.714524015184
10.8108108108108 360.715894491783
11.1111111111111 360.715894491783
11.4114114114114 360.716524015184
11.7117117117117 360.716153539602
12.012012012012 360.715412591489
12.3123123123123 360.714301176946
12.6126126126126 360.713560239002
12.9129129129129 360.713819305126
13.2132132132132 360.713448839713
13.5135135135135 360.714448839713
13.8138138138138 360.716819305126
14.1141141141141 360.719560239002
14.4144144144144 360.722301176946
14.7147147147147 360.726042118958
15.015015015015 360.729153539602
15.3153153153153 360.732524015184
15.6156156156156 360.735524015184
15.9159159159159 360.738153539602
16.2162162162162 360.739042118958
16.5165165165165 360.738560239002
16.8168168168168 360.737707911938
17.1171171171171 360.737485153018
17.4174174174174 360.73663288188
17.7177177177177 360.735780636162
18.018018018018 360.735928415862
18.3183183183183 360.736076220979
18.6186186186186 360.737224051513
18.9189189189189 360.737371907462
19.2192192192192 360.738519788824
19.5195195195195 360.7396676956
19.8198198198198 360.739815627788
20.1201201201201 360.740593179956
20.4204204204204 360.740000370398
20.7207207207207 360.73940761064
21.021021021021 360.739444517606
21.3213213213213 360.73848148961
21.6216216216216 360.738518526647
21.9219219219219 360.738185271043
22.2222222222222 360.737481750224
22.5225225225225 360.738148668348
22.8228228228228 360.738445340546
23.1231231231231 360.737371797283
23.4234234234234 360.736298376915
23.7237237237237 360.73522507943
24.024024024024 360.733781622311
24.3243243243243 360.731338311405
24.6246246246246 360.7288951467
24.9249249249249 360.72745212818
25.2252252252252 360.726009255832
25.5255255255255 360.72456652964
25.8258258258258 360.72312394959
26.1261261261261 360.722311319437
26.4264264264264 360.721498860763
26.7267267267267 360.720316404712
27.027027027027 360.719763993869
27.3273273273273 360.717211811248
27.6276276276276 360.715289734638
27.9279279279279 360.712997812683
28.2282282282282 360.70970618375
28.5285285285285 360.706414847798
28.8288288288288 360.703123804787
29.1291291291291 360.699463019672
29.4294294294294 360.696802562881
29.7297297297297 360.693772436848
30.03003003003 360.690742676521
30.3303303303303 360.68734332383
30.6306306306306 360.684574439475
30.9309309309309 360.680806001648
31.2312312312312 360.678038010274
31.5315315315315 360.673900593311
31.8318318318318 360.669763666158
32.1321321321321 360.665627228727
32.4324324324324 360.661121476753
32.7327327327327 360.656986040751
33.033033033033 360.653481335531
33.3333333333333 360.648607430764
33.6336336336336 360.643734108261
33.9339339339339 360.639491683025
34.2342342342342 360.634510573117
34.5345345345345 360.629530199677
34.8348348348348 360.624180960492
35.1351351351351 360.61809336845
35.4354354354354 360.612006684996
35.7357357357357 360.604920909907
36.036036036036 360.598466563032
36.3363363363363 360.592382634263
36.6366366366366 360.585930194775
36.9369369369369 360.580848111404
37.2372372372372 360.575766935268
37.5375375375375 360.570317339457
37.8378378378378 360.565499417439
38.1381381381381 360.558944005447
38.4384384384384 360.552020532571
38.7387387387387 360.544729104175
39.039039039039 360.536700678092
39.3393393393393 360.528304593546
39.6396396396396 360.519910038782
39.9399399399399 360.510147981482
40.2402402402402 360.501018541753
40.5405405405405 360.491890791071
40.8408408408408 360.482764728872
41.1411411411411 360.47364035459
41.4414414414414 360.464148842712
41.7417417417417 360.454659100893
42.042042042042 360.445171128525
42.3423423423423 360.434947530852
42.6426426426426 360.4247258738
42.9429429429429 360.414137549279
43.2432432432432 360.403551253119
43.5435435435435 360.393229953025
43.8438438438438 360.382542396698
44.1441441441441 360.371857145564
44.4444444444444 360.360437459264
44.7447447447447 360.348651954009
45.045045045045 360.336500781644
45.3453453453453 360.323984096885
45.6456456456456 360.310470216776
45.9459459459459 360.296959140108
46.2462462462462 360.283450865673
46.5465465465465 360.270945392264
46.8468468468468 360.257074770605
47.1471471471471 360.244207054142
47.4474474474474 360.23097440208
47.7477477477477 360.218376977352
48.048048048048 360.205414945732
48.3483483483484 360.192456145244
48.6486486486487 360.178765349838
48.948948948949 360.164710460851
49.2492492492493 360.149924164716
49.5495495495496 360.136141684071
49.8498498498499 360.120995650385
50.1501501501502 360.105118946925
50.4504504504505 360.088246430683
50.7507507507508 360.072010927036
51.0510510510511 360.054412629754
51.3513513513514 360.036451735366
51.6516516516517 360.018862385391
51.951951951952 360.000910566898
52.2522522522523 359.982596478954
52.5525525525526 359.965287091539
52.8528528528529 359.947982402037
53.1531531531532 359.93094914466
53.4534534534535 359.913554295722
53.7537537537538 359.896798065091
54.0540540540541 359.878680665345
54.3543543543544 359.861202311759
54.6546546546547 359.842996956334
54.954954954955 359.823431237956
55.2552552552553 359.803505382751
55.5555555555556 359.781853587194
55.8558558558559 359.760208226756
56.1561561561562 359.738203424709
56.4564564564565 359.715839417755
56.7567567567568 359.693482154287
57.0570570570571 359.671131629814
57.3573573573574 359.649422293059
57.6576576576577 359.627354385642
57.957957957958 359.604928151783
58.2582582582583 359.5825091333
58.5585585585586 359.560366903814
58.8588588588589 359.538232218687
59.1591591591592 359.515374997776
59.4594594594595 359.492160708384
59.7597597597598 359.468589610142
60.0600600600601 359.444297197457
60.3603603603604 359.41901336173
60.6606606606607 359.394373512099
60.960960960961 359.368377918262
61.2612612612613 359.342391249929
61.5615615615616 359.316684891945
61.8618618618619 359.290352029821
62.1621621621622 359.263664143756
62.4624624624625 359.237985530196
62.7627627627628 359.211952256706
63.0630630630631 359.185928431113
63.3633633633634 359.159550312456
63.6636636636637 359.133818181938
63.963963963964 359.107368785848
64.2642642642643 359.080566146423
64.5645645645646 359.052410554771
64.8648648648649 359.024175837181
65.1651651651652 358.995952299343
65.4654654654655 358.967013882032
65.7657657657658 358.936724124191
66.0660660660661 358.907083333963
66.3663663663664 358.877454525101
66.6666666666667 358.84611249506
66.966966966967 358.816145342844
67.2672672672673 358.78482797506
67.5675675675676 358.753160706228
67.8678678678679 358.722506012763
68.1681681681682 358.691139783421
68.4684684684685 358.658786546909
68.7687687687688 358.628084464668
69.0690690690691 358.595672147013
69.3693693693694 358.563911860451
69.6696696696697 358.531442452992
69.96996996997 358.498264608355
70.2702702702703 358.464740264675
70.5705705705706 358.430508638995
70.8708708708709 358.396292445238
71.1711711711712 358.360369903056
71.4714714714715 358.325102487826
71.7717717717718 358.289490552276
72.0720720720721 358.253534451218
72.3723723723724 358.217594926352
72.6726726726727 358.179951440685
72.972972972973 358.143324997859
73.2732732732733 358.106355573691
73.5735735735736 358.069043530841
73.8738738738739 358.032389233993
74.1741741741742 357.995393049838
74.4744744744745 357.957695857572
74.7747747747748 357.920298423468
75.0750750750751 357.882560745436
75.3753753753754 357.844483202746
75.6756756756757 357.805348272089
75.975975975976 357.764874788356
76.2762762762763 357.723704466533
76.5765765765766 357.682196652153
76.8768768768769 357.640710134269
77.1771771771772 357.597528381635
77.4774774774775 357.555368438125
77.7777777777778 357.512872309028
78.0780780780781 357.469682569975
78.3783783783784 357.427157736694
78.6786786786787 357.38429821551
78.978978978979 357.340747026761
79.2792792792793 357.296505023667
79.5795795795796 357.251573068262
79.8798798798799 357.206308968009
80.1801801801802 357.161356359406
80.4804804804805 357.116072756276
80.7807807807808 357.070102108948
81.0810810810811 357.022801632802
81.3813813813814 356.975171759908
81.6816816816817 356.928212923898
81.981981981982 356.879925559948
82.2822822822823 356.831310104773
82.5825825825826 356.782366996604
82.8828828828829 356.733741304308
83.1831831831832 356.685144371424
83.4834834834835 356.636866061728
83.7837837837838 356.586907307807
84.0840840840841 356.536269050393
84.3843843843844 356.486306790715
84.6846846846847 356.435020983211
84.984984984985 356.384057865069
85.2852852852853 356.331772448722
85.5855855855856 356.279811315072
85.8858858858859 356.227882855049
86.1861861861862 356.175279944842
86.4864864864865 356.122356930279
86.7867867867868 356.068114278898
87.0870870870871 356.013552459492
87.3873873873874 355.959319097645
87.6876876876877 355.904120528208
87.987987987988 355.848899218912
88.2882882882883 355.793361336856
88.5885885885886 355.737155224712
88.8888888888889 355.681633856578
89.1891891891892 355.624094166223
89.4894894894895 355.566240913354
89.7897897897898 355.509074586237
90.0900900900901 355.450595674188
90.3903903903904 355.392453628693
90.6906906906907 355.334351203857
90.990990990991 355.275288337073
91.2912912912913 355.216563998984
91.5915915915916 355.157529537823
91.8918918918919 355.098185448924
92.1921921921922 355.039532228579
92.4924924924925 354.979570374021
92.7927927927928 354.918950840309
93.0930930930931 354.858674697481
93.3933933933934 354.797743022277
93.6936936936937 354.736505863499
93.993993993994 354.673266184914
94.2942942942943 354.610722816617
94.5945945945946 354.546876269894
94.8948948948949 354.48337887574
95.1951951951952 354.41857972362
95.4954954954955 354.353479328605
95.7957957957958 354.289078206486
96.0960960960961 354.223376873761
96.3963963963964 354.158375847619
96.6966966966967 354.09307564593
96.996996996997 354.027476787233
97.2972972972973 353.961233210139
97.5975975975976 353.895692420193
97.8978978978979 353.829162593471
98.1981981981982 353.762337417276
98.4984984984985 353.695217417475
98.7987987987988 353.627112014197
99.0990990990991 353.558713671778
99.3993993993994 353.489677786113
99.6996996996997 353.420005518764
100 353.349387459238
100.3003003003 353.278134506532
100.600600600601 353.20659211843
100.900900900901 353.136104905176
101.201201201201 353.063985038548
101.501501501502 352.992577342415
101.801801801802 352.919538918773
102.102102102102 352.848214168197
102.402402402402 352.775260626416
102.702702702703 352.70267948261
103.003003003003 352.629129366039
103.303303303303 352.55529682609
103.603603603604 352.480498160236
103.903903903904 352.405760946168
104.204204204204 352.33006002926
104.504504504505 352.253421657611
104.804804804805 352.176822018275
105.105105105105 352.100286020494
105.405405405405 352.023131980049
105.705705705706 351.946701675824
106.006006006006 351.86865533195
106.306306306306 351.790334278049
106.606606606607 351.712059327346
106.906906906907 351.632511684402
107.207207207207 351.55335249438
107.507507507508 351.472583003792
107.807807807808 351.392204463326
108.108108108108 351.310556836167
108.408408408408 351.229302203095
108.708708708709 351.147780062941
109.009009009009 351.065990971899
109.309309309309 350.983935486064
109.60960960961 350.901614161425
109.90990990991 350.819027553852
110.21021021021 350.737176219087
110.510510510511 350.653723887892
110.810810810811 350.570008414675
111.111111111111 350.485694006571
111.411411411411 350.401118045099
111.711711711712 350.31594521621
112.012012012012 350.231512425868
112.312312312312 350.145484841244
112.612612612613 350.059863742454
112.912912912913 349.972650413012
113.213213213213 349.885846139767
113.513513513514 349.798786628829
113.813813813814 349.711138266652
114.114114114114 349.623236272509
114.414414414414 349.533747524304
114.714714714715 349.445340185775
115.015015015015 349.356347700748
115.315315315315 349.267104306954
115.615615615616 349.177277868231
115.915915915916 349.087202129776
116.216216216216 348.996877648492
116.516516516517 348.905641084968
116.816816816817 348.814157887836
117.117117117117 348.72276572068
117.417417417417 348.63112903648
117.717717717718 348.537586508734
118.018018018018 348.444801587432
118.318318318318 348.351774829003
118.618618618619 348.258176609561
118.918918918919 348.163338172598
119.219219219219 348.069260073278
119.51951951952 347.974613451185
119.81981981982 347.879728785907
120.12012012012 347.784606631215
120.42042042042 347.687918893271
120.720720720721 347.591666894715
121.021021021021 347.495180091721
121.321321321321 347.398131162432
121.621621621622 347.300521433347
121.921921921922 347.202352232958
122.222222222222 347.103951985799
122.522522522523 347.005994407876
122.822822822823 346.907480831029
123.123123123123 346.808738899118
123.423423423423 346.709443111914
123.723723723724 346.610920589693
124.024024024024 346.510846356498
124.324324324324 346.410547007296
124.624624624625 346.308698091919
124.924924924925 346.207300947207
125.225225225225 346.105005843646
125.525525525526 346.002164127174
125.825825825826 345.899777134744
126.126126126126 345.797169875415
126.426426426426 345.694019485141
126.726726726727 345.591327302861
127.027027027027 345.487094668796
127.327327327327 345.383000322601
127.627627627628 345.277691079415
127.927927927928 345.17284541293
128.228228228228 345.067786460994
128.528528528529 344.961871712483
128.828828828829 344.855745828749
129.129129129129 344.749409342978
129.429429429429 344.642862787417
129.72972972973 344.536106693364
130.03003003003 344.428821423185
130.33033033033 344.320008320484
130.630630630631 344.211988352916
130.930930930931 344.103442696451
131.231231231231 343.994372695112
131.531531531532 343.884779693592
131.831831831832 343.774665037211
132.132132132132 343.664711817688
132.432432432432 343.553558165372
132.732732732733 343.442886897995
133.033033033033 343.331699362895
133.333333333333 343.220314056321
133.633633633634 343.108414622866
133.933933933934 342.99500240928
134.234234234234 342.882395078624
134.534534534535 342.769593143727
134.834834834835 342.65659711634
135.135135135135 342.542776540189
135.435435435435 342.427764003151
135.735735735736 342.313560013081
136.036036036036 342.19885042925
136.336336336336 342.083636593541
136.636636636637 341.967919847876
136.936936936937 341.851701534174
137.237237237237 341.735296521382
137.537537537538 341.619392062203
137.837837837838 341.502989496877
138.138138138138 341.386402849681
138.438438438438 341.269320212754
138.738738738739 341.151430803663
139.039039039039 341.033360484377
139.339339339339 340.915109745497
139.63963963964 340.795056530194
139.93993993994 340.67482500305
140.24024024024 340.555104943983
140.540540540541 340.434208110223
140.840840840841 340.313134984984
141.141141141141 340.192576194279
141.441441441441 340.07153306922
141.741741741742 339.950006940407
142.042042042042 339.828999137883
142.342342342342 339.706202274131
142.642642642643 339.584235397522
142.942942942943 339.461790834038
143.243243243243 339.338869911142
143.543543543544 339.215473955564
143.843843843844 339.091604293263
144.144144144144 338.968569247256
144.444444444444 338.84375585836
144.744744744745 338.718472735312
145.045045045045 338.592415067142
145.345345345345 338.466196731257
145.645645645646 338.338512626309
145.945945945946 338.211669338087
146.246246246246 338.08305736306
146.546546546547 337.955288261284
146.846846846847 337.827058082064
147.147147147147 337.698368139766
147.447447447447 337.570219747614
147.747747747748 337.440917744208
148.048048048048 337.311856096322
148.348348348348 337.182339930794
148.648648648649 337.052673209367
148.948948948949 336.922554002682
149.249249249249 336.79298361567
149.54954954955 336.661963351927
149.84984984985 336.531494513686
150.15015015015 336.399879597044
150.45045045045 336.267517218423
150.750750750751 336.135010773893
151.051051051051 336.002060363997
151.351351351351 335.868667283053
151.651651651652 335.733832823871
151.951951951952 335.599558277723
152.252252252252 335.465144081143
152.552552552553 335.329992935101
152.852852852853 335.194704126373
153.153153153153 335.05868152564
153.453453453453 334.922225269965
153.753753753754 334.785336640868
154.054054054054 334.648314302067
154.354354354354 334.511564469158
154.654654654655 334.374682891802
154.954954954955 334.238373460095
155.255255255255 334.100637446258
155.555555555556 333.963476120692
155.855855855856 333.824890751966
156.156156156156 333.686882606785
156.456456456456 333.547452949973
156.756756756757 333.40860304445
157.057057057057 333.268334151209
157.357357357357 333.127353390018
157.657657657658 332.984956749281
157.957957957958 332.843145484443
158.258258258258 332.700920848918
158.558558558559 332.558577047543
158.858858858859 332.415529125953
159.159159159159 332.272071581449
159.459459459459 332.129497722633
159.75975975976 331.986516135457
160.06006006006 331.842836590107
160.36036036036 331.699043562453
160.660660660661 331.554846521762
160.960960960961 331.4112467021
161.261261261261 331.267245335335
161.561561561562 331.122843651113
161.861861861862 330.978042876847
162.162162162162 330.832554846154
162.462462462462 330.685959862165
162.762762762763 330.539680660138
163.063063063063 330.39200785005
163.363363363363 330.244942648001
163.663663663664 330.095486267739
163.963963963964 329.946927526202
164.264264264264 329.797692123424
164.564564564565 329.648356179688
164.864864864865 329.49834658073
165.165165165165 329.349238251429
165.465465465465 329.198745380808
165.765765765766 329.048583345739
166.066066066066 328.898039756055
166.366366366366 328.748115803713
166.666666666667 328.596812678179
166.966966966967 328.446131566413
167.267267267267 328.294789322966
167.567567567568 328.143072055889
167.867867867868 327.991264677708
168.168168168168 327.838517165512
168.468468468468 327.684681893114
168.768768768769 327.530910623396
169.069069069069 327.376053933792
169.369369369369 327.220829854333
169.66966966967 327.065239548605
169.96996996997 326.90928417755
170.27027027027 326.752964899451
170.570570570571 326.596282869926
170.870870870871 326.440239241918
171.171171171171 326.282835165682
171.471471471471 326.12607178878
171.771771771772 325.968670403013
172.072072072072 325.810912600102
172.372372372372 325.653799519233
172.672672672673 325.495053339404
172.972972972973 325.336954748628
173.273273273273 325.177504877563
173.573573573574 325.018704854093
173.873873873874 324.858278040324
174.174174174174 324.698503918487
174.474474474474 324.537660773503
174.774774774775 324.377195091804
175.075075075075 324.215385451245
175.375375375375 324.053509233679
175.675675675676 323.891290680066
175.975975975976 323.728730895817
176.276276276276 323.566106362386
176.576576576577 323.402867124452
176.876876876877 323.240289955221
177.177177177177 323.07637594874
177.477477477477 322.913126196199
177.777777777778 322.748267892261
178.078078078078 322.58407660972
178.378378378378 322.419553430736
178.678678678679 322.254426431981
178.978978978979 322.088970286016
179.279279279279 321.923186065865
179.57957957958 321.756802729932
179.87987987988 321.590365865359
180.18018018018 321.423332609586
180.48048048048 321.2549761352
180.780780780781 321.087568425664
181.081081081081 320.91983901844
181.381381381381 320.7520593006
181.681681681682 320.584959396844
181.981981981982 320.416270609981
182.282282282282 320.247533768093
182.582582582583 320.078210718385
182.882882882883 319.909572243327
183.183183183183 319.739619377961
183.483483483483 319.569084883509
183.783783783784 319.399238648697
184.084084084084 319.227814017513
184.384384384384 319.056080282912
184.684684684685 318.883771371553
184.984984984985 318.711155980599
185.285285285285 318.538235122606
185.585585585586 318.365276016857
185.885885885886 318.192746956757
186.186186186186 318.019181072352
186.486486486486 317.845313155292
186.786786786787 317.672409241219
187.087087087087 317.49920470357
187.387387387387 317.325700535491
187.687687687688 317.152161888931
187.987987987988 316.978325006743
188.288288288288 316.804190873915
188.588588588589 316.629760472493
188.888888888889 316.456034781583
189.189189189189 316.280752068991
189.48948948949 316.104439014655
189.78978978979 315.92830933408
190.09009009009 315.752151247978
190.39039039039 315.575441753924
190.690690690691 315.397443939861
190.990990990991 315.220419731767
191.291291291291 315.041847856749
191.591591591592 314.863990524375
191.891891891892 314.686108785249
192.192192192192 314.506942905774
192.492492492492 314.328753355845
192.792792792793 314.150021734623
193.093093093093 313.970526698666
193.393393393393 313.79249146467
193.693693693694 313.613434584032
193.993993993994 313.434098034382
194.294294294294 313.254482742953
194.594594594595 313.075589634081
194.894894894895 312.895419629208
195.195195195195 312.715973646886
195.495495495496 312.534995934375
195.795795795796 312.354744641742
196.096096096096 312.17322067807
196.396396396396 311.991169134499
196.696696696697 311.808847297309
196.996996996997 311.625511313196
197.297297297297 311.442651301137
197.597597597598 311.258523685914
197.897897897898 311.07563815401
198.198198198198 310.892231552629
198.498498498498 310.708813282215
198.798798798799 310.524129828946
199.099099099099 310.34043534546
199.399399399399 310.156476877258
199.6996996997 309.973255300764
200 309.789023920354
200.3003003003 309.604278465505
200.600600600601 309.420524386882
200.900900900901 309.236510119708
201.201201201201 309.052236527177
201.501501501502 308.867453433427
201.801801801802 308.681664046523
202.102102102102 308.496116946487
202.402402402402 308.310565258332
202.702702702703 308.123509147858
203.003003003003 307.936950292842
203.303303303303 307.749389105941
203.603603603604 307.561327409361
203.903903903904 307.373015685338
204.204204204204 307.184703305799
204.504504504504 306.994893745776
204.804804804805 306.806084635699
205.105105105105 306.61727597407
205.405405405405 306.428467759398
205.705705705706 306.239412825751
206.006006006006 306.050358882694
206.306306306306 305.861812691523
206.606606606607 305.672268574534
206.906906906907 305.48348045265
207.207207207207 305.294694934772
207.507507507508 305.105420955243
207.807807807808 304.915660133311
208.108108108108 304.726659069145
208.408408408408 304.536173846619
208.708708708709 304.345450515779
209.009009009009 304.154245696644
209.309309309309 303.962560990119
209.60960960961 303.769641621908
209.90990990991 303.576245014967
210.21021021021 303.38261584628
210.51051051051 303.18875489049
210.810810810811 302.994905467047
211.111111111111 302.800582980836
211.411411411411 302.606273024904
211.711711711712 302.412217298611
212.012012012012 302.217690537365
212.312312312312 302.024417922965
212.612612612613 301.83067579451
212.912912912913 301.636947054413
213.213213213213 301.442991251605
213.513513513514 301.249049279343
213.813813813814 301.055401464583
214.114114114114 300.860768977279
214.414414414414 300.665673075798
214.714714714715 300.470115296371
215.015015015015 300.274335986839
215.315315315315 300.078097331117
215.615615615616 299.880639140857
215.915915915916 299.683724122353
216.216216216216 299.486591551869
216.516516516517 299.288242152126
216.816816816817 299.089439411651
217.117117117117 298.891421805738
217.417417417417 298.692190048515
217.717717717718 298.492981294955
218.018018018018 298.294559286905
218.318318318318 298.095160652333
218.618618618619 297.896785313772
218.918918918919 297.6981977944
219.219219219219 297.498398796461
219.51951951952 297.299623899916
219.81981981982 297.100873025109
220.12012012012 296.901677366376
220.42042042042 296.702506602343
220.720720720721 296.503126803583
221.021021021021 296.304538659689
221.321321321321 296.104742857831
221.621621621622 295.905273931175
221.921921921922 295.704599740081
222.222222222222 295.503720962432
222.522522522523 295.302173662224
222.822822822823 295.101424148335
223.123123123123 294.899473089388
223.423423423423 294.697089614185
223.723723723724 294.493506434838
224.024024024024 294.290724211796
224.324324324324 294.08774360315
224.624624624625 293.883565264632
224.924924924925 293.680189849629
225.225225225225 293.475848018748
225.525525525526 293.27230990455
225.825825825826 293.068805658282
226.126126126126 292.864335168368
226.426426426426 292.660669323324
226.726726726727 292.456808765753
227.027027027027 292.253982634129
227.327327327327 292.049734319526
227.627627627628 291.845521204353
227.927927927928 291.640887677046
228.228228228228 291.435835118497
228.528528528529 291.230819403046
228.828828828829 291.025386409891
229.129129129129 290.820537509668
229.429429429429 290.614274069362
229.72972972973 290.407823705561
230.03003003003 290.199961027694
230.33033033033 289.992913149012
230.630630630631 289.785680678563
230.930930930931 289.577038961276
231.231231231231 289.369439372554
231.531531531532 289.161432237487
231.831831831832 288.953467938847
232.132132132132 288.74532205998
232.432432432432 288.536995196788
232.732732732733 288.328487943011
233.033033033033 288.120247971506
233.333333333333 287.911604516755
233.633633633634 287.703005005309
233.933933933934 287.494449293475
234.234234234234 287.286714670937
234.534534534535 287.077801721772
234.834834834835 286.869711027941
235.135135135135 286.660443169296
235.435435435435 286.451998723585
235.735735735736 286.24237826646
236.036036036036 286.033361253406
236.336336336336 285.823948977344
236.636636636637 285.61336336447
236.936936936937 285.40238458316
237.237237237237 285.192013916103
237.537537537538 284.980252642437
237.837837837838 284.767102037746
238.138138138138 284.554782811541
238.438438438438 284.341295514518
238.738738738739 284.127859655312
239.039039039039 283.915037622323
239.339339339339 283.701267642717
239.63963963964 283.487331300245
239.93993993994 283.274447146258
240.24024024024 283.061397237677
240.540540540541 282.848399650548
240.840840840841 282.635236913136
241.141141141141 282.422126628035
241.441441441441 282.209851793034
241.741741741742 281.997412941199
242.042042042042 281.784810603647
242.342342342342 281.572045309546
242.642642642643 281.358901689198
242.942942942943 281.145380967174
243.243243243243 280.931484364599
243.543543543544 280.716428296678
243.843843843844 280.501783349772
244.144144144144 280.28598089741
244.444444444444 280.068806949887
244.744744744745 279.852262711577
245.045045045045 279.634563419427
245.345345345345 279.416923380868
245.645645645646 279.198915256026
245.945945945946 278.98096692325
246.246246246246 278.762865075886
246.546546546547 278.544610210227
246.846846846847 278.326415474755
247.147147147147 278.108855824955
247.447447447447 277.890569028107
247.747747747748 277.673130267456
248.048048048048 277.455540032294
248.348348348348 277.238010323997
248.648648648649 277.021329660692
248.948948948949 276.803287466563
249.249249249249 276.585095737792
249.54954954955 276.366754954698
249.84984984985 276.148055212872
250.15015015015 275.929207822567
250.45045045045 275.709213257741
250.750750750751 275.489862282835
251.051051051051 275.269365524846
251.351351351351 275.048723451432
251.651651651652 274.826936528517
251.951951951952 274.606005220297
252.252252252252 274.384929989247
252.552552552553 274.162711296129
252.852852852853 273.941141456379
253.153153153153 273.718637436597
253.453453453453 273.496991326455
253.753753753754 273.274203579917
254.054054054054 273.051481906917
254.354354354354 272.829619059356
254.654654654655 272.606615487216
254.954954954955 272.384678236364
255.255255255255 272.161600717289
255.555555555556 271.939589535663
255.855855855856 271.717438539368
256.156156156156 271.495353895627
256.456456456456 271.273129887993
256.756756756757 271.05056166923
257.057057057057 270.828060473641
257.357357357357 270.605216378258
257.657657657658 270.382235107528
257.957957957958 270.159321518583
258.258258258258 269.936066982108
258.558558558559 269.712676567998
258.858858858859 269.489150705523
259.159159159159 269.264489822371
259.459459459459 269.040490996244
259.75975975976 268.815155293923
260.06006006006 268.589686699171
260.36036036036 268.36388292484
260.660660660661 268.13815001503
260.960960960961 267.911285465935
261.261261261261 267.685289692299
261.561561561562 267.458163107336
261.861861861862 267.23090612273
262.162162162162 267.003720580928
262.462462462462 266.776405036087
262.762762762763 266.549160907093
263.063063063063 266.322787169322
263.363363363363 266.09548481978
263.663663663664 265.8680532534
263.963963963964 265.640693046981
264.264264264264 265.414004049271
264.564564564565 265.187386798857
264.864864864865 264.959641523847
265.165165165165 264.7327686235
265.465465465465 264.504768495614
265.765765765766 264.277442610296
266.066066066066 264.048990701917
266.366366366366 263.820214649935
266.666666666667 263.591512077384
266.966966966967 263.3614865534
267.267267267267 263.132336978128
267.567567567568 262.902261427616
267.867867867868 262.671864700668
268.168168168168 262.441345075714
268.468468468468 262.210702934256
268.768768768769 261.979938656389
269.069069069069 261.749052620819
269.369369369369 261.518045204859
269.66966966967 261.286113047599
269.96996996997 261.054863794674
270.27027027027 260.822690143792
270.570570570571 260.590396204572
270.870870870871 260.357982348435
271.171171171171 260.125448945437
271.471471471471 259.892991417649
271.771771771772 259.660609531363
272.072072072072 259.428108400479
272.372372372372 259.195488391595
272.672672672673 258.961749869971
272.972972972973 258.728893199535
273.273273273273 258.496112599958
273.573573573574 258.263214179014
273.873873873874 258.030391758858
274.174174174174 257.797258579101
274.474474474475 257.564008657106
274.774774774775 257.330642349866
275.075075075075 257.095967339997
275.375375375375 256.862177047625
275.675675675676 256.627271824921
275.975975975976 256.392059938079
276.276276276276 256.156926101551
276.576576576577 255.920486689255
276.876876876877 255.685125631019
277.177177177177 255.448460079069
277.477477477477 255.211682070988
277.777777777778 254.975791949146
278.078078078078 254.737790054669
278.378378378378 254.500676727441
278.678678678679 254.263452306114
278.978978978979 254.025117128106
279.279279279279 253.787481579078
279.57957957958 253.547926087231
279.87987987988 253.30926084332
280.18018018018 253.07067555488
280.48048048048 252.831980795936
280.780780780781 252.593176897549
281.081081081081 252.353264189584
281.381381381381 252.114431613289
281.681681681682 251.874302081111
281.981981981982 251.635252955381
282.282282282282 251.394907905392
282.582582582583 251.154643533125
282.882882882883 250.914271928976
283.183183183183 250.674980894049
283.483483483483 250.434395604586
283.783783783784 250.193704047583
284.084084084084 249.952906542072
284.384384384384 249.712003405934
284.684684684685 249.470994955901
284.984984984985 249.22888150757
285.285285285285 248.987663375395
285.585585585586 248.745340872702
285.885885885886 248.503100110011
286.186186186186 248.260569616532
286.486486486487 248.018121114377
286.786786786787 247.774383871121
287.087087087087 247.531543807731
287.387387387387 247.287601230827
287.687687687688 247.043741137679
287.987987987988 246.799778774215
288.288288288288 246.554714444648
288.588588588589 246.310732594929
288.888888888889 246.065465059008
289.189189189189 245.821464020288
289.489489489489 245.576361494864
289.78978978979 245.332157783285
290.09009009009 245.086853185026
290.39039039039 244.841447998493
290.690690690691 244.596125394578
290.990990990991 244.350702435835
291.291291291291 244.105361932256
291.591591591592 243.859921306184
291.891891891892 243.61438085246
292.192192192192 243.368740864877
292.492492492492 243.122001636185
292.792792792793 242.876163458094
293.093093093093 242.629408063589
293.393393393393 242.383372680066
293.693693693694 242.136420303822
293.993993993994 241.88918887046
294.294294294294 241.642040665103
294.594594594595 241.394794886686
294.894894894895 241.147451820593
295.195195195195 240.899191956774
295.495495495496 240.651835022067
295.795795795796 240.403201444667
296.096096096096 240.154651391663
296.396396396396 239.906005114112
296.696696696697 239.656262892231
296.996996996997 239.407604162468
297.297297297297 239.158028682144
297.597597597598 238.9091785886
297.897897897898 238.659411953629
298.198198198198 238.409550070498
298.498498498499 238.159771507521
298.798798798799 237.909897903185
299.099099099099 237.65892953236
299.399399399399 237.409044446068
299.6996996997 237.158887191787
300 236.907990860313
};
\addplot [semithick, black, mark=+, mark size=0.25, mark options={solid}]
table {%
0 736.56
0.3003003003003 736.56
0.600600600600601 736.56
0.900900900900901 736.56
1.2012012012012 736.56
1.5015015015015 736.56
1.8018018018018 736.56
2.1021021021021 736.56
2.4024024024024 736.56
2.7027027027027 736.56
3.003003003003 736.559
3.3033033033033 736.559
3.6036036036036 736.559
3.9039039039039 736.558
4.2042042042042 736.558
4.5045045045045 736.558
4.8048048048048 736.558
5.10510510510511 736.558
5.40540540540541 736.559
5.70570570570571 736.561
6.00600600600601 736.562
6.30630630630631 736.564
6.60660660660661 736.565
6.90690690690691 736.567
7.20720720720721 736.568
7.50750750750751 736.569
7.80780780780781 736.57
8.10810810810811 736.57
8.40840840840841 736.569
8.70870870870871 736.567
9.00900900900901 736.565
9.30930930930931 736.563
9.60960960960961 736.56
9.90990990990991 736.558
10.2102102102102 736.557
10.5105105105105 736.556
10.8108108108108 736.556
11.1111111111111 736.556
11.4114114114114 736.558
11.7117117117117 736.56
12.012012012012 736.562
12.3123123123123 736.565
12.6126126126126 736.567
12.9129129129129 736.57
13.2132132132132 736.572
13.5135135135135 736.574
13.8138138138138 736.575
14.1141141141141 736.576
14.4144144144144 736.577
14.7147147147147 736.578
15.015015015015 736.578
15.3153153153153 736.579
15.6156156156156 736.581
15.9159159159159 736.583
16.2162162162162 736.586
16.5165165165165 736.591
16.8168168168168 736.596
17.1171171171171 736.601
17.4174174174174 736.607
17.7177177177177 736.612
18.018018018018 736.617
18.3183183183183 736.622
18.6186186186186 736.628
18.9189189189189 736.633
19.2192192192192 736.638
19.5195195195195 736.643
19.8198198198198 736.649
20.1201201201201 736.655
20.4204204204204 736.661
20.7207207207207 736.668
21.021021021021 736.674
21.3213213213213 736.681
21.6216216216216 736.688
21.9219219219219 736.695
22.2222222222222 736.701
22.5225225225225 736.708
22.8228228228228 736.715
23.1231231231231 736.722
23.4234234234234 736.73
23.7237237237237 736.738
24.024024024024 736.747
24.3243243243243 736.756
24.6246246246246 736.765
24.9249249249249 736.773
25.2252252252252 736.782
25.5255255255255 736.791
25.8258258258258 736.799
26.1261261261261 736.808
26.4264264264264 736.817
26.7267267267267 736.827
27.027027027027 736.837
27.3273273273273 736.848
27.6276276276276 736.86
27.9279279279279 736.872
28.2282282282282 736.885
28.5285285285285 736.898
28.8288288288288 736.912
29.1291291291291 736.926
29.4294294294294 736.94
29.7297297297297 736.954
30.03003003003 736.967
30.3303303303303 736.981
30.6306306306306 736.995
30.9309309309309 737.01
31.2312312312312 737.024
31.5315315315315 737.039
31.8318318318318 737.054
32.1321321321321 737.069
32.4324324324324 737.085
32.7327327327327 737.101
33.033033033033 737.117
33.3333333333333 737.134
33.6336336336336 737.151
33.9339339339339 737.169
34.2342342342342 737.186
34.5345345345345 737.205
34.8348348348348 737.223
35.1351351351351 737.242
35.4354354354354 737.261
35.7357357357357 737.28
36.036036036036 737.299
36.3363363363363 737.319
36.6366366366366 737.338
36.9369369369369 737.357
37.2372372372372 737.376
37.5375375375375 737.396
37.8378378378378 737.416
38.1381381381381 737.437
38.4384384384384 737.459
38.7387387387387 737.482
39.039039039039 737.506
39.3393393393393 737.53
39.6396396396396 737.555
39.9399399399399 737.581
40.2402402402402 737.606
40.5405405405405 737.632
40.8408408408408 737.658
41.1411411411411 737.685
41.4414414414414 737.711
41.7417417417417 737.738
42.042042042042 737.765
42.3423423423423 737.793
42.6426426426426 737.821
42.9429429429429 737.849
43.2432432432432 737.878
43.5435435435435 737.906
43.8438438438438 737.935
44.1441441441441 737.965
44.4444444444444 737.994
44.7447447447447 738.025
45.045045045045 738.056
45.3453453453453 738.087
45.6456456456456 738.118
45.9459459459459 738.15
46.2462462462462 738.182
46.5465465465465 738.215
46.8468468468468 738.247
47.1471471471471 738.28
47.4474474474474 738.312
47.7477477477477 738.345
48.048048048048 738.378
48.3483483483484 738.412
48.6486486486487 738.445
48.948948948949 738.48
49.2492492492493 738.514
49.5495495495496 738.55
49.8498498498499 738.586
50.1501501501502 738.623
50.4504504504505 738.66
50.7507507507508 738.698
51.0510510510511 738.737
51.3513513513514 738.776
51.6516516516517 738.815
51.951951951952 738.855
52.2522522522523 738.895
52.5525525525526 738.935
52.8528528528529 738.975
53.1531531531532 739.016
53.4534534534535 739.057
53.7537537537538 739.098
54.0540540540541 739.14
54.3543543543544 739.183
54.6546546546547 739.227
54.954954954955 739.271
55.2552552552553 739.317
55.5555555555556 739.363
55.8558558558559 739.41
56.1561561561562 739.458
56.4564564564565 739.506
56.7567567567568 739.554
57.0570570570571 739.602
57.3573573573574 739.651
57.6576576576577 739.699
57.957957957958 739.748
58.2582582582583 739.798
58.5585585585586 739.848
58.8588588588589 739.901
59.1591591591592 739.97
59.4594594594595 740.039
59.7597597597598 740.108
60.0600600600601 740.178
60.3603603603604 740.249
60.6606606606607 740.32
60.960960960961 740.391
61.2612612612613 740.463
61.5615615615616 740.536
61.8618618618619 740.609
62.1621621621622 740.683
62.4624624624625 740.757
62.7627627627628 740.832
63.0630630630631 740.907
63.3633633633634 740.983
63.6636636636637 741.06
63.963963963964 741.137
64.2642642642643 741.215
64.5645645645646 741.294
64.8648648648649 741.373
65.1651651651652 741.453
65.4654654654655 741.533
65.7657657657658 741.614
66.0660660660661 741.696
66.3663663663664 741.778
66.6666666666667 741.861
66.966966966967 741.944
67.2672672672673 742.027
67.5675675675676 742.111
67.8678678678679 742.195
68.1681681681682 742.28
68.4684684684685 742.366
68.7687687687688 742.452
69.0690690690691 742.539
69.3693693693694 742.628
69.6696696696697 742.716
69.96996996997 742.806
70.2702702702703 742.897
70.5705705705706 742.988
70.8708708708709 743.08
71.1711711711712 743.172
71.4714714714715 743.266
71.7717717717718 743.36
72.0720720720721 743.455
72.3723723723724 743.55
72.6726726726727 743.646
72.972972972973 743.743
73.2732732732733 743.839
73.5735735735736 743.937
73.8738738738739 744.035
74.1741741741742 744.134
74.4744744744745 744.234
74.7747747747748 744.335
75.0750750750751 744.436
75.3753753753754 744.538
75.6756756756757 744.641
75.975975975976 744.744
76.2762762762763 744.848
76.5765765765766 744.952
76.8768768768769 745.057
77.1771771771772 745.163
77.4774774774775 745.269
77.7777777777778 745.376
78.0780780780781 745.484
78.3783783783784 745.593
78.6786786786787 745.702
78.978978978979 745.813
79.2792792792793 745.924
79.5795795795796 746.036
79.8798798798799 746.149
80.1801801801802 746.263
80.4804804804805 746.378
80.7807807807808 746.493
81.0810810810811 746.609
81.3813813813814 746.726
81.6816816816817 746.843
81.981981981982 746.961
82.2822822822823 747.08
82.5825825825826 747.199
82.8828828828829 747.319
83.1831831831832 747.44
83.4834834834835 747.562
83.7837837837838 747.684
84.0840840840841 747.807
84.3843843843844 747.931
84.6846846846847 748.055
84.984984984985 748.18
85.2852852852853 748.305
85.5855855855856 748.431
85.8858858858859 748.558
86.1861861861862 748.686
86.4864864864865 748.814
86.7867867867868 748.943
87.0870870870871 749.072
87.3873873873874 749.202
87.6876876876877 749.333
87.987987987988 749.465
88.2882882882883 749.597
88.5885885885886 749.731
88.8888888888889 749.865
89.1891891891892 750
89.4894894894895 750.136
89.7897897897898 750.273
90.0900900900901 750.41
90.3903903903904 750.547
90.6906906906907 750.686
90.990990990991 750.825
91.2912912912913 750.964
91.5915915915916 751.104
91.8918918918919 751.245
92.1921921921922 751.386
92.4924924924925 751.528
92.7927927927928 751.671
93.0930930930931 751.815
93.3933933933934 751.959
93.6936936936937 752.104
93.993993993994 752.25
94.2942942942943 752.397
94.5945945945946 752.544
94.8948948948949 752.692
95.1951951951952 752.841
95.4954954954955 752.991
95.7957957957958 753.141
96.0960960960961 753.292
96.3963963963964 753.443
96.6966966966967 753.595
96.996996996997 753.748
97.2972972972973 753.901
97.5975975975976 754.056
97.8978978978979 754.211
98.1981981981982 754.367
98.4984984984985 754.523
98.7987987987988 754.68
99.0990990990991 754.838
99.3993993993994 754.997
99.6996996996997 755.156
100 755.316
100.3003003003 755.476
100.600600600601 755.637
100.900900900901 755.798
101.201201201201 755.961
101.501501501502 756.123
101.801801801802 756.287
102.102102102102 756.452
102.402402402402 756.617
102.702702702703 756.784
103.003003003003 756.951
103.303303303303 757.119
103.603603603604 757.288
103.903903903904 757.457
104.204204204204 757.627
104.504504504505 757.798
104.804804804805 757.97
105.105105105105 758.143
105.405405405405 758.316
105.705705705706 758.49
106.006006006006 758.665
106.306306306306 758.841
106.606606606607 759.018
106.906906906907 759.195
107.207207207207 759.373
107.507507507508 759.552
107.807807807808 759.731
108.108108108108 759.911
108.408408408408 760.092
108.708708708709 760.273
109.009009009009 760.455
109.309309309309 760.637
109.60960960961 760.82
109.90990990991 761.004
110.21021021021 761.188
110.510510510511 761.373
110.810810810811 761.559
111.111111111111 761.745
111.411411411411 761.932
111.711711711712 762.119
112.012012012012 762.307
112.312312312312 762.496
112.612612612613 762.686
112.912912912913 762.876
113.213213213213 763.068
113.513513513514 763.26
113.813813813814 763.452
114.114114114114 763.646
114.414414414414 763.84
114.714714714715 764.034
115.015015015015 764.23
115.315315315315 764.426
115.615615615616 764.622
115.915915915916 764.82
116.216216216216 765.017
116.516516516517 765.216
116.816816816817 765.416
117.117117117117 765.616
117.417417417417 765.817
117.717717717718 766.018
118.018018018018 766.22
118.318318318318 766.423
118.618618618619 766.627
118.918918918919 766.831
119.219219219219 767.036
119.51951951952 767.242
119.81981981982 767.448
120.12012012012 767.655
120.42042042042 767.863
120.720720720721 768.071
121.021021021021 768.28
121.321321321321 768.49
121.621621621622 768.7
121.921921921922 768.911
122.222222222222 769.123
122.522522522523 769.336
122.822822822823 769.549
123.123123123123 769.763
123.423423423423 769.978
123.723723723724 770.193
124.024024024024 770.409
124.324324324324 770.626
124.624624624625 770.844
124.924924924925 771.062
125.225225225225 771.281
125.525525525526 771.5
125.825825825826 771.721
126.126126126126 771.942
126.426426426426 772.164
126.726726726727 772.386
127.027027027027 772.61
127.327327327327 772.834
127.627627627628 773.059
127.927927927928 773.285
128.228228228228 773.512
128.528528528529 773.739
128.828828828829 773.967
129.129129129129 774.196
129.429429429429 774.425
129.72972972973 774.655
130.03003003003 774.886
130.33033033033 775.117
130.630630630631 775.349
130.930930930931 775.582
131.231231231231 775.815
131.531531531532 776.049
131.831831831832 776.285
132.132132132132 776.521
132.432432432432 776.758
132.732732732733 776.995
133.033033033033 777.234
133.333333333333 777.473
133.633633633634 777.713
133.933933933934 777.953
134.234234234234 778.194
134.534534534535 778.436
134.834834834835 778.679
135.135135135135 778.922
135.435435435435 779.166
135.735735735736 779.41
136.036036036036 779.656
136.336336336336 779.901
136.636636636637 780.148
136.936936936937 780.395
137.237237237237 780.643
137.537537537538 780.892
137.837837837838 781.141
138.138138138138 781.392
138.438438438438 781.643
138.738738738739 781.895
139.039039039039 782.148
139.339339339339 782.401
139.63963963964 782.655
139.93993993994 782.91
140.24024024024 783.166
140.540540540541 783.422
140.840840840841 783.679
141.141141141141 783.937
141.441441441441 784.196
141.741741741742 784.455
142.042042042042 784.715
142.342342342342 784.976
142.642642642643 785.239
142.942942942943 785.501
143.243243243243 785.765
143.543543543544 786.03
143.843843843844 786.295
144.144144144144 786.562
144.444444444444 786.829
144.744744744745 787.097
145.045045045045 787.365
145.345345345345 787.635
145.645645645646 787.905
145.945945945946 788.176
146.246246246246 788.448
146.546546546547 788.72
146.846846846847 788.993
147.147147147147 789.268
147.447447447447 789.542
147.747747747748 789.818
148.048048048048 790.094
148.348348348348 790.371
148.648648648649 790.649
148.948948948949 790.927
149.249249249249 791.206
149.54954954955 791.486
149.84984984985 791.766
150.15015015015 792.048
150.45045045045 792.329
150.750750750751 792.612
151.051051051051 792.896
151.351351351351 793.18
151.651651651652 793.465
151.951951951952 793.751
152.252252252252 794.038
152.552552552553 794.326
152.852852852853 794.614
153.153153153153 794.903
153.453453453453 795.193
153.753753753754 795.483
154.054054054054 795.775
154.354354354354 796.067
154.654654654655 796.36
154.954954954955 796.654
155.255255255255 796.948
155.555555555556 797.244
155.855855855856 797.54
156.156156156156 797.837
156.456456456456 798.135
156.756756756757 798.433
157.057057057057 798.733
157.357357357357 799.033
157.657657657658 799.334
157.957957957958 799.636
158.258258258258 799.939
158.558558558559 800.242
158.858858858859 800.546
159.159159159159 800.851
159.459459459459 801.157
159.75975975976 801.463
160.06006006006 801.771
160.36036036036 802.078
160.660660660661 802.387
160.960960960961 802.696
161.261261261261 803.007
161.561561561562 803.317
161.861861861862 803.629
162.162162162162 803.942
162.462462462462 804.255
162.762762762763 804.569
163.063063063063 804.883
163.363363363363 805.199
163.663663663664 805.515
163.963963963964 805.832
164.264264264264 806.149
164.564564564565 806.467
164.864864864865 806.786
165.165165165165 807.106
165.465465465465 807.426
165.765765765766 807.747
166.066066066066 808.068
166.366366366366 808.39
166.666666666667 808.713
166.966966966967 809.037
167.267267267267 809.361
167.567567567568 809.687
167.867867867868 810.012
168.168168168168 810.339
168.468468468468 810.666
168.768768768769 810.994
169.069069069069 811.322
169.369369369369 811.651
169.66966966967 811.981
169.96996996997 812.311
170.27027027027 812.642
170.570570570571 812.974
170.870870870871 813.306
171.171171171171 813.639
171.471471471471 813.972
171.771771771772 814.306
172.072072072072 814.641
172.372372372372 814.976
172.672672672673 815.313
172.972972972973 815.649
173.273273273273 815.987
173.573573573574 816.324
173.873873873874 816.663
174.174174174174 817.002
174.474474474474 817.341
174.774774774775 817.681
175.075075075075 818.022
175.375375375375 818.363
175.675675675676 818.705
175.975975975976 819.047
176.276276276276 819.39
176.576576576577 819.734
176.876876876877 820.078
177.177177177177 820.423
177.477477477477 820.768
177.777777777778 821.114
178.078078078078 821.46
178.378378378378 821.807
178.678678678679 822.155
178.978978978979 822.503
179.279279279279 822.851
179.57957957958 823.2
179.87987987988 823.55
180.18018018018 823.9
180.48048048048 824.25
180.780780780781 824.601
181.081081081081 824.953
181.381381381381 825.305
181.681681681682 825.657
181.981981981982 826.01
182.282282282282 826.364
182.582582582583 826.718
182.882882882883 827.073
183.183183183183 827.429
183.483483483483 827.785
183.783783783784 828.141
184.084084084084 828.499
184.384384384384 828.856
184.684684684685 829.215
184.984984984985 829.573
185.285285285285 829.932
185.585585585586 830.292
185.885885885886 830.652
186.186186186186 831.012
186.486486486486 831.373
186.786786786787 831.734
187.087087087087 832.096
187.387387387387 832.458
187.687687687688 832.821
187.987987987988 833.184
188.288288288288 833.548
188.588588588589 833.912
188.888888888889 834.276
189.189189189189 834.641
189.48948948949 835.006
189.78978978979 835.372
190.09009009009 835.738
190.39039039039 836.104
190.690690690691 836.471
190.990990990991 836.839
191.291291291291 837.207
191.591591591592 837.575
191.891891891892 837.943
192.192192192192 838.312
192.492492492492 838.682
192.792792792793 839.052
193.093093093093 839.422
193.393393393393 839.793
193.693693693694 840.164
193.993993993994 840.535
194.294294294294 840.907
194.594594594595 841.279
194.894894894895 841.652
195.195195195195 842.025
195.495495495496 842.399
195.795795795796 842.773
196.096096096096 843.147
196.396396396396 843.522
196.696696696697 843.898
196.996996996997 844.273
197.297297297297 844.649
197.597597597598 845.025
197.897897897898 845.402
198.198198198198 845.779
198.498498498498 846.156
198.798798798799 846.533
199.099099099099 846.911
199.399399399399 847.289
199.6996996997 847.668
200 848.047
200.3003003003 848.426
200.600600600601 848.806
200.900900900901 849.186
201.201201201201 849.567
201.501501501502 849.948
201.801801801802 850.33
202.102102102102 850.711
202.402402402402 851.093
202.702702702703 851.476
203.003003003003 851.859
203.303303303303 852.242
203.603603603604 852.626
203.903903903904 853.01
204.204204204204 853.394
204.504504504504 853.778
204.804804804805 854.163
205.105105105105 854.548
205.405405405405 854.934
205.705705705706 855.32
206.006006006006 855.706
206.306306306306 856.092
206.606606606607 856.479
206.906906906907 856.866
207.207207207207 857.254
207.507507507508 857.642
207.807807807808 858.03
208.108108108108 858.419
208.408408408408 858.808
208.708708708709 859.198
209.009009009009 859.588
209.309309309309 859.979
209.60960960961 860.369
209.90990990991 860.76
210.21021021021 861.152
210.51051051051 861.543
210.810810810811 861.935
211.111111111111 862.327
211.411411411411 862.72
211.711711711712 863.113
212.012012012012 863.506
212.312312312312 863.899
212.612612612613 864.293
212.912912912913 864.687
213.213213213213 865.082
213.513513513514 865.477
213.813813813814 865.873
214.114114114114 866.268
214.414414414414 866.664
214.714714714715 867.061
215.015015015015 867.458
215.315315315315 867.855
215.615615615616 868.252
215.915915915916 868.65
216.216216216216 869.048
216.516516516517 869.447
216.816816816817 869.846
217.117117117117 870.245
217.417417417417 870.645
217.717717717718 871.044
218.018018018018 871.445
218.318318318318 871.845
218.618618618619 872.246
218.918918918919 872.647
219.219219219219 873.048
219.51951951952 873.449
219.81981981982 873.851
220.12012012012 874.253
220.42042042042 874.655
220.720720720721 875.058
221.021021021021 875.461
221.321321321321 875.864
221.621621621622 876.268
221.921921921922 876.672
222.222222222222 877.076
222.522522522523 877.481
222.822822822823 877.886
223.123123123123 878.292
223.423423423423 878.697
223.723723723724 879.103
224.024024024024 879.51
224.324324324324 879.916
224.624624624625 880.323
224.924924924925 880.73
225.225225225225 881.138
225.525525525526 881.546
225.825825825826 881.954
226.126126126126 882.362
226.426426426426 882.771
226.726726726727 883.18
227.027027027027 883.589
227.327327327327 883.999
227.627627627628 884.409
227.927927927928 884.819
228.228228228228 885.23
228.528528528529 885.641
228.828828828829 886.053
229.129129129129 886.464
229.429429429429 886.877
229.72972972973 887.289
230.03003003003 887.702
230.33033033033 888.115
230.630630630631 888.529
230.930930930931 888.943
231.231231231231 889.357
231.531531531532 889.772
231.831831831832 890.187
232.132132132132 890.602
232.432432432432 891.017
232.732732732733 891.433
233.033033033033 891.849
233.333333333333 892.265
233.633633633634 892.681
233.933933933934 893.098
234.234234234234 893.515
234.534534534535 893.933
234.834834834835 894.35
235.135135135135 894.768
235.435435435435 895.187
235.735735735736 895.605
236.036036036036 896.024
236.336336336336 896.444
236.636636636637 896.863
236.936936936937 897.283
237.237237237237 897.704
237.537537537538 898.125
237.837837837838 898.546
238.138138138138 898.967
238.438438438438 899.389
238.738738738739 899.81
239.039039039039 900.233
239.339339339339 900.655
239.63963963964 901.078
239.93993993994 901.501
240.24024024024 901.925
240.540540540541 902.348
240.840840840841 902.772
241.141141141141 903.196
241.441441441441 903.621
241.741741741742 904.046
242.042042042042 904.47
242.342342342342 904.896
242.642642642643 905.321
242.942942942943 905.747
243.243243243243 906.173
243.543543543544 906.599
243.843843843844 907.026
244.144144144144 907.452
244.444444444444 907.879
244.744744744745 908.306
245.045045045045 908.733
245.345345345345 909.16
245.645645645646 909.587
245.945945945946 910.015
246.246246246246 910.442
246.546546546547 910.87
246.846846846847 911.298
247.147147147147 911.726
247.447447447447 912.154
247.747747747748 912.582
248.048048048048 913.01
248.348348348348 913.438
248.648648648649 913.867
248.948948948949 914.296
249.249249249249 914.724
249.54954954955 915.153
249.84984984985 915.582
250.15015015015 916.011
250.45045045045 916.44
250.750750750751 916.87
251.051051051051 917.299
251.351351351351 917.728
251.651651651652 918.158
251.951951951952 918.587
252.252252252252 919.017
252.552552552553 919.446
252.852852852853 919.876
253.153153153153 920.306
253.453453453453 920.735
253.753753753754 921.165
254.054054054054 921.595
254.354354354354 922.025
254.654654654655 922.455
254.954954954955 922.884
255.255255255255 923.314
255.555555555556 923.744
255.855855855856 924.173
256.156156156156 924.603
256.456456456456 925.033
256.756756756757 925.462
257.057057057057 925.892
257.357357357357 926.321
257.657657657658 926.751
257.957957957958 927.18
258.258258258258 927.61
258.558558558559 928.039
258.858858858859 928.468
259.159159159159 928.898
259.459459459459 929.327
259.75975975976 929.756
260.06006006006 930.185
260.36036036036 930.614
260.660660660661 931.043
260.960960960961 931.472
261.261261261261 931.901
261.561561561562 932.33
261.861861861862 932.759
262.162162162162 933.187
262.462462462462 933.616
262.762762762763 934.044
263.063063063063 934.472
263.363363363363 934.901
263.663663663664 935.329
263.963963963964 935.757
264.264264264264 936.185
264.564564564565 936.613
264.864864864865 937.041
265.165165165165 937.468
265.465465465465 937.896
265.765765765766 938.324
266.066066066066 938.752
266.366366366366 939.179
266.666666666667 939.606
266.966966966967 940.034
267.267267267267 940.461
267.567567567568 940.888
267.867867867868 941.315
268.168168168168 941.742
268.468468468468 942.169
268.768768768769 942.596
269.069069069069 943.022
269.369369369369 943.449
269.66966966967 943.875
269.96996996997 944.301
270.27027027027 944.727
270.570570570571 945.153
270.870870870871 945.579
271.171171171171 946.005
271.471471471471 946.43
271.771771771772 946.856
272.072072072072 947.281
272.372372372372 947.706
272.672672672673 948.131
272.972972972973 948.556
273.273273273273 948.981
273.573573573574 949.405
273.873873873874 949.83
274.174174174174 950.254
274.474474474475 950.678
274.774774774775 951.102
275.075075075075 951.526
275.375375375375 951.949
275.675675675676 952.373
275.975975975976 952.796
276.276276276276 953.219
276.576576576577 953.643
276.876876876877 954.066
277.177177177177 954.488
277.477477477477 954.911
277.777777777778 955.334
278.078078078078 955.756
278.378378378378 956.179
278.678678678679 956.601
278.978978978979 957.023
279.279279279279 957.445
279.57957957958 957.866
279.87987987988 958.288
280.18018018018 958.709
280.48048048048 959.13
280.780780780781 959.552
281.081081081081 959.973
281.381381381381 960.393
281.681681681682 960.814
281.981981981982 961.234
282.282282282282 961.654
282.582582582583 962.075
282.882882882883 962.495
283.183183183183 962.914
283.483483483483 963.334
283.783783783784 963.754
284.084084084084 964.173
284.384384384384 964.592
284.684684684685 965.011
284.984984984985 965.43
285.285285285285 965.849
285.585585585586 966.267
285.885885885886 966.686
286.186186186186 967.104
286.486486486487 967.522
286.786786786787 967.939
287.087087087087 968.357
287.387387387387 968.774
287.687687687688 969.192
287.987987987988 969.609
288.288288288288 970.026
288.588588588589 970.443
288.888888888889 970.859
289.189189189189 971.276
289.489489489489 971.692
289.78978978979 972.109
290.09009009009 972.525
290.39039039039 972.941
290.690690690691 973.357
290.990990990991 973.772
291.291291291291 974.188
291.591591591592 974.603
291.891891891892 975.019
292.192192192192 975.434
292.492492492492 975.849
292.792792792793 976.264
293.093093093093 976.678
293.393393393393 977.093
293.693693693694 977.507
293.993993993994 977.922
294.294294294294 978.336
294.594594594595 978.75
294.894894894895 979.163
295.195195195195 979.577
295.495495495496 979.991
295.795795795796 980.404
296.096096096096 980.817
296.396396396396 981.23
296.696696696697 981.643
296.996996996997 982.055
297.297297297297 982.468
297.597597597598 982.88
297.897897897898 983.361
298.198198198198 983.87
298.498498498499 984.38
298.798798798799 984.889
299.099099099099 985.399
299.399399399399 985.908
299.6996996997 986.418
300 986.928
};
\addlegendentry{$\mathbb{E}[f_+] \pm \max (\Delta^+_x)$}
\addplot [semithick, black, mark=+, mark size=0.25, mark options={solid}, forget plot]
table {%
0 263.44
0.3003003003003 263.44
0.600600600600601 263.44
0.900900900900901 263.44
1.2012012012012 263.44
1.5015015015015 263.44
1.8018018018018 263.44
2.1021021021021 263.44
2.4024024024024 263.44
2.7027027027027 263.44
3.003003003003 263.441
3.3033033033033 263.441
3.6036036036036 263.441
3.9039039039039 263.442
4.2042042042042 263.442
4.5045045045045 263.442
4.8048048048048 263.442
5.10510510510511 263.442
5.40540540540541 263.441
5.70570570570571 263.439
6.00600600600601 263.438
6.30630630630631 263.436
6.60660660660661 263.435
6.90690690690691 263.433
7.20720720720721 263.432
7.50750750750751 263.431
7.80780780780781 263.43
8.10810810810811 263.43
8.40840840840841 263.431
8.70870870870871 263.433
9.00900900900901 263.435
9.30930930930931 263.437
9.60960960960961 263.44
9.90990990990991 263.442
10.2102102102102 263.443
10.5105105105105 263.444
10.8108108108108 263.444
11.1111111111111 263.444
11.4114114114114 263.442
11.7117117117117 263.44
12.012012012012 263.438
12.3123123123123 263.435
12.6126126126126 263.433
12.9129129129129 263.43
13.2132132132132 263.428
13.5135135135135 263.426
13.8138138138138 263.425
14.1141141141141 263.424
14.4144144144144 263.423
14.7147147147147 263.422
15.015015015015 263.422
15.3153153153153 263.421
15.6156156156156 263.419
15.9159159159159 263.417
16.2162162162162 263.414
16.5165165165165 263.409
16.8168168168168 263.404
17.1171171171171 263.399
17.4174174174174 263.393
17.7177177177177 263.388
18.018018018018 263.383
18.3183183183183 263.378
18.6186186186186 263.372
18.9189189189189 263.367
19.2192192192192 263.362
19.5195195195195 263.357
19.8198198198198 263.351
20.1201201201201 263.345
20.4204204204204 263.339
20.7207207207207 263.332
21.021021021021 263.326
21.3213213213213 263.319
21.6216216216216 263.312
21.9219219219219 263.305
22.2222222222222 263.299
22.5225225225225 263.292
22.8228228228228 263.285
23.1231231231231 263.278
23.4234234234234 263.27
23.7237237237237 263.262
24.024024024024 263.253
24.3243243243243 263.244
24.6246246246246 263.235
24.9249249249249 263.227
25.2252252252252 263.218
25.5255255255255 263.209
25.8258258258258 263.201
26.1261261261261 263.192
26.4264264264264 263.183
26.7267267267267 263.173
27.027027027027 263.163
27.3273273273273 263.152
27.6276276276276 263.14
27.9279279279279 263.128
28.2282282282282 263.115
28.5285285285285 263.102
28.8288288288288 263.088
29.1291291291291 263.074
29.4294294294294 263.06
29.7297297297297 263.046
30.03003003003 263.033
30.3303303303303 263.019
30.6306306306306 263.005
30.9309309309309 262.99
31.2312312312312 262.976
31.5315315315315 262.961
31.8318318318318 262.946
32.1321321321321 262.931
32.4324324324324 262.915
32.7327327327327 262.899
33.033033033033 262.883
33.3333333333333 262.866
33.6336336336336 262.849
33.9339339339339 262.831
34.2342342342342 262.814
34.5345345345345 262.795
34.8348348348348 262.777
35.1351351351351 262.758
35.4354354354354 262.739
35.7357357357357 262.72
36.036036036036 262.701
36.3363363363363 262.681
36.6366366366366 262.662
36.9369369369369 262.643
37.2372372372372 262.624
37.5375375375375 262.604
37.8378378378378 262.584
38.1381381381381 262.563
38.4384384384384 262.541
38.7387387387387 262.518
39.039039039039 262.494
39.3393393393393 262.47
39.6396396396396 262.445
39.9399399399399 262.419
40.2402402402402 262.394
40.5405405405405 262.368
40.8408408408408 262.342
41.1411411411411 262.315
41.4414414414414 262.289
41.7417417417417 262.262
42.042042042042 262.235
42.3423423423423 262.207
42.6426426426426 262.179
42.9429429429429 262.151
43.2432432432432 262.122
43.5435435435435 262.094
43.8438438438438 262.065
44.1441441441441 262.035
44.4444444444444 262.006
44.7447447447447 261.975
45.045045045045 261.944
45.3453453453453 261.913
45.6456456456456 261.882
45.9459459459459 261.85
46.2462462462462 261.818
46.5465465465465 261.785
46.8468468468468 261.753
47.1471471471471 261.72
47.4474474474474 261.688
47.7477477477477 261.655
48.048048048048 261.622
48.3483483483484 261.588
48.6486486486487 261.555
48.948948948949 261.52
49.2492492492493 261.486
49.5495495495496 261.45
49.8498498498499 261.414
50.1501501501502 261.377
50.4504504504505 261.34
50.7507507507508 261.302
51.0510510510511 261.263
51.3513513513514 261.224
51.6516516516517 261.185
51.951951951952 261.145
52.2522522522523 261.105
52.5525525525526 261.065
52.8528528528529 261.025
53.1531531531532 260.984
53.4534534534535 260.943
53.7537537537538 260.902
54.0540540540541 260.86
54.3543543543544 260.817
54.6546546546547 260.773
54.954954954955 260.729
55.2552552552553 260.683
55.5555555555556 260.637
55.8558558558559 260.59
56.1561561561562 260.542
56.4564564564565 260.494
56.7567567567568 260.446
57.0570570570571 260.398
57.3573573573574 260.349
57.6576576576577 260.301
57.957957957958 260.252
58.2582582582583 260.202
58.5585585585586 260.152
58.8588588588589 260.099
59.1591591591592 260.03
59.4594594594595 259.961
59.7597597597598 259.892
60.0600600600601 259.822
60.3603603603604 259.751
60.6606606606607 259.68
60.960960960961 259.609
61.2612612612613 259.537
61.5615615615616 259.464
61.8618618618619 259.391
62.1621621621622 259.317
62.4624624624625 259.243
62.7627627627628 259.168
63.0630630630631 259.093
63.3633633633634 259.017
63.6636636636637 258.94
63.963963963964 258.863
64.2642642642643 258.785
64.5645645645646 258.706
64.8648648648649 258.627
65.1651651651652 258.547
65.4654654654655 258.467
65.7657657657658 258.386
66.0660660660661 258.304
66.3663663663664 258.222
66.6666666666667 258.139
66.966966966967 258.056
67.2672672672673 257.973
67.5675675675676 257.889
67.8678678678679 257.805
68.1681681681682 257.72
68.4684684684685 257.634
68.7687687687688 257.548
69.0690690690691 257.461
69.3693693693694 257.372
69.6696696696697 257.284
69.96996996997 257.194
70.2702702702703 257.103
70.5705705705706 257.012
70.8708708708709 256.92
71.1711711711712 256.828
71.4714714714715 256.734
71.7717717717718 256.64
72.0720720720721 256.545
72.3723723723724 256.45
72.6726726726727 256.354
72.972972972973 256.257
73.2732732732733 256.161
73.5735735735736 256.063
73.8738738738739 255.965
74.1741741741742 255.866
74.4744744744745 255.766
74.7747747747748 255.665
75.0750750750751 255.564
75.3753753753754 255.462
75.6756756756757 255.359
75.975975975976 255.256
76.2762762762763 255.152
76.5765765765766 255.048
76.8768768768769 254.943
77.1771771771772 254.837
77.4774774774775 254.731
77.7777777777778 254.624
78.0780780780781 254.516
78.3783783783784 254.407
78.6786786786787 254.298
78.978978978979 254.187
79.2792792792793 254.076
79.5795795795796 253.964
79.8798798798799 253.851
80.1801801801802 253.737
80.4804804804805 253.622
80.7807807807808 253.507
81.0810810810811 253.391
81.3813813813814 253.274
81.6816816816817 253.157
81.981981981982 253.039
82.2822822822823 252.92
82.5825825825826 252.801
82.8828828828829 252.681
83.1831831831832 252.56
83.4834834834835 252.438
83.7837837837838 252.316
84.0840840840841 252.193
84.3843843843844 252.069
84.6846846846847 251.945
84.984984984985 251.82
85.2852852852853 251.695
85.5855855855856 251.569
85.8858858858859 251.442
86.1861861861862 251.314
86.4864864864865 251.186
86.7867867867868 251.057
87.0870870870871 250.928
87.3873873873874 250.798
87.6876876876877 250.667
87.987987987988 250.535
88.2882882882883 250.403
88.5885885885886 250.269
88.8888888888889 250.135
89.1891891891892 250
89.4894894894895 249.864
89.7897897897898 249.727
90.0900900900901 249.59
90.3903903903904 249.453
90.6906906906907 249.314
90.990990990991 249.175
91.2912912912913 249.036
91.5915915915916 248.896
91.8918918918919 248.755
92.1921921921922 248.614
92.4924924924925 248.472
92.7927927927928 248.329
93.0930930930931 248.185
93.3933933933934 248.041
93.6936936936937 247.896
93.993993993994 247.75
94.2942942942943 247.603
94.5945945945946 247.456
94.8948948948949 247.308
95.1951951951952 247.159
95.4954954954955 247.009
95.7957957957958 246.859
96.0960960960961 246.708
96.3963963963964 246.557
96.6966966966967 246.405
96.996996996997 246.252
97.2972972972973 246.099
97.5975975975976 245.944
97.8978978978979 245.789
98.1981981981982 245.633
98.4984984984985 245.477
98.7987987987988 245.32
99.0990990990991 245.162
99.3993993993994 245.003
99.6996996996997 244.844
100 244.684
100.3003003003 244.524
100.600600600601 244.363
100.900900900901 244.202
101.201201201201 244.039
101.501501501502 243.877
101.801801801802 243.713
102.102102102102 243.548
102.402402402402 243.383
102.702702702703 243.216
103.003003003003 243.049
103.303303303303 242.881
103.603603603604 242.712
103.903903903904 242.543
104.204204204204 242.373
104.504504504505 242.202
104.804804804805 242.03
105.105105105105 241.857
105.405405405405 241.684
105.705705705706 241.51
106.006006006006 241.335
106.306306306306 241.159
106.606606606607 240.982
106.906906906907 240.805
107.207207207207 240.627
107.507507507508 240.448
107.807807807808 240.269
108.108108108108 240.089
108.408408408408 239.908
108.708708708709 239.727
109.009009009009 239.545
109.309309309309 239.363
109.60960960961 239.18
109.90990990991 238.996
110.21021021021 238.812
110.510510510511 238.627
110.810810810811 238.441
111.111111111111 238.255
111.411411411411 238.068
111.711711711712 237.881
112.012012012012 237.693
112.312312312312 237.504
112.612612612613 237.314
112.912912912913 237.124
113.213213213213 236.932
113.513513513514 236.74
113.813813813814 236.548
114.114114114114 236.354
114.414414414414 236.16
114.714714714715 235.966
115.015015015015 235.77
115.315315315315 235.574
115.615615615616 235.378
115.915915915916 235.18
116.216216216216 234.983
116.516516516517 234.784
116.816816816817 234.584
117.117117117117 234.384
117.417417417417 234.183
117.717717717718 233.982
118.018018018018 233.78
118.318318318318 233.577
118.618618618619 233.373
118.918918918919 233.169
119.219219219219 232.964
119.51951951952 232.758
119.81981981982 232.552
120.12012012012 232.345
120.42042042042 232.137
120.720720720721 231.929
121.021021021021 231.72
121.321321321321 231.51
121.621621621622 231.3
121.921921921922 231.089
122.222222222222 230.877
122.522522522523 230.664
122.822822822823 230.451
123.123123123123 230.237
123.423423423423 230.022
123.723723723724 229.807
124.024024024024 229.591
124.324324324324 229.374
124.624624624625 229.156
124.924924924925 228.938
125.225225225225 228.719
125.525525525526 228.5
125.825825825826 228.279
126.126126126126 228.058
126.426426426426 227.836
126.726726726727 227.614
127.027027027027 227.39
127.327327327327 227.166
127.627627627628 226.941
127.927927927928 226.715
128.228228228228 226.488
128.528528528529 226.261
128.828828828829 226.033
129.129129129129 225.804
129.429429429429 225.575
129.72972972973 225.345
130.03003003003 225.114
130.33033033033 224.883
130.630630630631 224.651
130.930930930931 224.418
131.231231231231 224.185
131.531531531532 223.951
131.831831831832 223.715
132.132132132132 223.479
132.432432432432 223.242
132.732732732733 223.005
133.033033033033 222.766
133.333333333333 222.527
133.633633633634 222.287
133.933933933934 222.047
134.234234234234 221.806
134.534534534535 221.564
134.834834834835 221.321
135.135135135135 221.078
135.435435435435 220.834
135.735735735736 220.59
136.036036036036 220.344
136.336336336336 220.099
136.636636636637 219.852
136.936936936937 219.605
137.237237237237 219.357
137.537537537538 219.108
137.837837837838 218.859
138.138138138138 218.608
138.438438438438 218.357
138.738738738739 218.105
139.039039039039 217.852
139.339339339339 217.599
139.63963963964 217.345
139.93993993994 217.09
140.24024024024 216.834
140.540540540541 216.578
140.840840840841 216.321
141.141141141141 216.063
141.441441441441 215.804
141.741741741742 215.545
142.042042042042 215.285
142.342342342342 215.024
142.642642642643 214.761
142.942942942943 214.499
143.243243243243 214.235
143.543543543544 213.97
143.843843843844 213.705
144.144144144144 213.438
144.444444444444 213.171
144.744744744745 212.903
145.045045045045 212.635
145.345345345345 212.365
145.645645645646 212.095
145.945945945946 211.824
146.246246246246 211.552
146.546546546547 211.28
146.846846846847 211.007
147.147147147147 210.732
147.447447447447 210.458
147.747747747748 210.182
148.048048048048 209.906
148.348348348348 209.629
148.648648648649 209.351
148.948948948949 209.073
149.249249249249 208.794
149.54954954955 208.514
149.84984984985 208.234
150.15015015015 207.952
150.45045045045 207.671
150.750750750751 207.388
151.051051051051 207.104
151.351351351351 206.82
151.651651651652 206.535
151.951951951952 206.249
152.252252252252 205.962
152.552552552553 205.674
152.852852852853 205.386
153.153153153153 205.097
153.453453453453 204.807
153.753753753754 204.517
154.054054054054 204.225
154.354354354354 203.933
154.654654654655 203.64
154.954954954955 203.346
155.255255255255 203.052
155.555555555556 202.756
155.855855855856 202.46
156.156156156156 202.163
156.456456456456 201.865
156.756756756757 201.567
157.057057057057 201.267
157.357357357357 200.967
157.657657657658 200.666
157.957957957958 200.364
158.258258258258 200.061
158.558558558559 199.758
158.858858858859 199.454
159.159159159159 199.149
159.459459459459 198.843
159.75975975976 198.537
160.06006006006 198.229
160.36036036036 197.922
160.660660660661 197.613
160.960960960961 197.304
161.261261261261 196.993
161.561561561562 196.683
161.861861861862 196.371
162.162162162162 196.058
162.462462462462 195.745
162.762762762763 195.431
163.063063063063 195.117
163.363363363363 194.801
163.663663663664 194.485
163.963963963964 194.168
164.264264264264 193.851
164.564564564565 193.533
164.864864864865 193.214
165.165165165165 192.894
165.465465465465 192.574
165.765765765766 192.253
166.066066066066 191.932
166.366366366366 191.61
166.666666666667 191.287
166.966966966967 190.963
167.267267267267 190.639
167.567567567568 190.313
167.867867867868 189.988
168.168168168168 189.661
168.468468468468 189.334
168.768768768769 189.006
169.069069069069 188.678
169.369369369369 188.349
169.66966966967 188.019
169.96996996997 187.689
170.27027027027 187.358
170.570570570571 187.026
170.870870870871 186.694
171.171171171171 186.361
171.471471471471 186.028
171.771771771772 185.694
172.072072072072 185.359
172.372372372372 185.024
172.672672672673 184.687
172.972972972973 184.351
173.273273273273 184.013
173.573573573574 183.676
173.873873873874 183.337
174.174174174174 182.998
174.474474474474 182.659
174.774774774775 182.319
175.075075075075 181.978
175.375375375375 181.637
175.675675675676 181.295
175.975975975976 180.953
176.276276276276 180.61
176.576576576577 180.266
176.876876876877 179.922
177.177177177177 179.577
177.477477477477 179.232
177.777777777778 178.886
178.078078078078 178.54
178.378378378378 178.193
178.678678678679 177.845
178.978978978979 177.497
179.279279279279 177.149
179.57957957958 176.8
179.87987987988 176.45
180.18018018018 176.1
180.48048048048 175.75
180.780780780781 175.399
181.081081081081 175.047
181.381381381381 174.695
181.681681681682 174.343
181.981981981982 173.99
182.282282282282 173.636
182.582582582583 173.282
182.882882882883 172.927
183.183183183183 172.571
183.483483483483 172.215
183.783783783784 171.859
184.084084084084 171.501
184.384384384384 171.144
184.684684684685 170.785
184.984984984985 170.427
185.285285285285 170.068
185.585585585586 169.708
185.885885885886 169.348
186.186186186186 168.988
186.486486486486 168.627
186.786786786787 168.266
187.087087087087 167.904
187.387387387387 167.542
187.687687687688 167.179
187.987987987988 166.816
188.288288288288 166.452
188.588588588589 166.088
188.888888888889 165.724
189.189189189189 165.359
189.48948948949 164.994
189.78978978979 164.628
190.09009009009 164.262
190.39039039039 163.896
190.690690690691 163.529
190.990990990991 163.161
191.291291291291 162.793
191.591591591592 162.425
191.891891891892 162.057
192.192192192192 161.688
192.492492492492 161.318
192.792792792793 160.948
193.093093093093 160.578
193.393393393393 160.207
193.693693693694 159.836
193.993993993994 159.465
194.294294294294 159.093
194.594594594595 158.721
194.894894894895 158.348
195.195195195195 157.975
195.495495495496 157.601
195.795795795796 157.227
196.096096096096 156.853
196.396396396396 156.478
196.696696696697 156.102
196.996996996997 155.727
197.297297297297 155.351
197.597597597598 154.975
197.897897897898 154.598
198.198198198198 154.221
198.498498498498 153.844
198.798798798799 153.467
199.099099099099 153.089
199.399399399399 152.711
199.6996996997 152.332
200 151.953
200.3003003003 151.574
200.600600600601 151.194
200.900900900901 150.814
201.201201201201 150.433
201.501501501502 150.052
201.801801801802 149.67
202.102102102102 149.289
202.402402402402 148.907
202.702702702703 148.524
203.003003003003 148.141
203.303303303303 147.758
203.603603603604 147.374
203.903903903904 146.99
204.204204204204 146.606
204.504504504504 146.222
204.804804804805 145.837
205.105105105105 145.452
205.405405405405 145.066
205.705705705706 144.68
206.006006006006 144.294
206.306306306306 143.908
206.606606606607 143.521
206.906906906907 143.134
207.207207207207 142.746
207.507507507508 142.358
207.807807807808 141.97
208.108108108108 141.581
208.408408408408 141.192
208.708708708709 140.802
209.009009009009 140.412
209.309309309309 140.021
209.60960960961 139.631
209.90990990991 139.24
210.21021021021 138.848
210.51051051051 138.457
210.810810810811 138.065
211.111111111111 137.673
211.411411411411 137.28
211.711711711712 136.887
212.012012012012 136.494
212.312312312312 136.101
212.612612612613 135.707
212.912912912913 135.313
213.213213213213 134.918
213.513513513514 134.523
213.813813813814 134.127
214.114114114114 133.732
214.414414414414 133.336
214.714714714715 132.939
215.015015015015 132.542
215.315315315315 132.145
215.615615615616 131.748
215.915915915916 131.35
216.216216216216 130.952
216.516516516517 130.553
216.816816816817 130.154
217.117117117117 129.755
217.417417417417 129.355
217.717717717718 128.956
218.018018018018 128.555
218.318318318318 128.155
218.618618618619 127.754
218.918918918919 127.353
219.219219219219 126.952
219.51951951952 126.551
219.81981981982 126.149
220.12012012012 125.747
220.42042042042 125.345
220.720720720721 124.942
221.021021021021 124.539
221.321321321321 124.136
221.621621621622 123.732
221.921921921922 123.328
222.222222222222 122.924
222.522522522523 122.519
222.822822822823 122.114
223.123123123123 121.708
223.423423423423 121.303
223.723723723724 120.897
224.024024024024 120.49
224.324324324324 120.084
224.624624624625 119.677
224.924924924925 119.27
225.225225225225 118.862
225.525525525526 118.454
225.825825825826 118.046
226.126126126126 117.638
226.426426426426 117.229
226.726726726727 116.82
227.027027027027 116.411
227.327327327327 116.001
227.627627627628 115.591
227.927927927928 115.181
228.228228228228 114.77
228.528528528529 114.359
228.828828828829 113.947
229.129129129129 113.536
229.429429429429 113.123
229.72972972973 112.711
230.03003003003 112.298
230.33033033033 111.885
230.630630630631 111.471
230.930930930931 111.057
231.231231231231 110.643
231.531531531532 110.228
231.831831831832 109.813
232.132132132132 109.398
232.432432432432 108.983
232.732732732733 108.567
233.033033033033 108.151
233.333333333333 107.735
233.633633633634 107.319
233.933933933934 106.902
234.234234234234 106.485
234.534534534535 106.067
234.834834834835 105.65
235.135135135135 105.232
235.435435435435 104.813
235.735735735736 104.395
236.036036036036 103.976
236.336336336336 103.556
236.636636636637 103.137
236.936936936937 102.717
237.237237237237 102.296
237.537537537538 101.875
237.837837837838 101.454
238.138138138138 101.033
238.438438438438 100.611
238.738738738739 100.19
239.039039039039 99.767
239.339339339339 99.345
239.63963963964 98.922
239.93993993994 98.499
240.24024024024 98.075
240.540540540541 97.652
240.840840840841 97.228
241.141141141141 96.804
241.441441441441 96.379
241.741741741742 95.954
242.042042042042 95.53
242.342342342342 95.104
242.642642642643 94.679
242.942942942943 94.253
243.243243243243 93.827
243.543543543544 93.401
243.843843843844 92.974
244.144144144144 92.548
244.444444444444 92.121
244.744744744745 91.694
245.045045045045 91.267
245.345345345345 90.84
245.645645645646 90.413
245.945945945946 89.985
246.246246246246 89.558
246.546546546547 89.13
246.846846846847 88.702
247.147147147147 88.274
247.447447447447 87.846
247.747747747748 87.418
248.048048048048 86.99
248.348348348348 86.562
248.648648648649 86.133
248.948948948949 85.704
249.249249249249 85.276
249.54954954955 84.847
249.84984984985 84.418
250.15015015015 83.989
250.45045045045 83.56
250.750750750751 83.13
251.051051051051 82.701
251.351351351351 82.272
251.651651651652 81.842
251.951951951952 81.413
252.252252252252 80.983
252.552552552553 80.554
252.852852852853 80.124
253.153153153153 79.694
253.453453453453 79.265
253.753753753754 78.835
254.054054054054 78.405
254.354354354354 77.975
254.654654654655 77.545
254.954954954955 77.116
255.255255255255 76.686
255.555555555556 76.256
255.855855855856 75.827
256.156156156156 75.397
256.456456456456 74.967
256.756756756757 74.538
257.057057057057 74.108
257.357357357357 73.679
257.657657657658 73.249
257.957957957958 72.82
258.258258258258 72.39
258.558558558559 71.961
258.858858858859 71.532
259.159159159159 71.102
259.459459459459 70.673
259.75975975976 70.244
260.06006006006 69.815
260.36036036036 69.386
260.660660660661 68.957
260.960960960961 68.528
261.261261261261 68.099
261.561561561562 67.67
261.861861861862 67.241
262.162162162162 66.813
262.462462462462 66.384
262.762762762763 65.956
263.063063063063 65.528
263.363363363363 65.099
263.663663663664 64.671
263.963963963964 64.243
264.264264264264 63.815
264.564564564565 63.387
264.864864864865 62.959
265.165165165165 62.532
265.465465465465 62.104
265.765765765766 61.676
266.066066066066 61.248
266.366366366366 60.821
266.666666666667 60.394
266.966966966967 59.966
267.267267267267 59.539
267.567567567568 59.112
267.867867867868 58.685
268.168168168168 58.258
268.468468468468 57.831
268.768768768769 57.404
269.069069069069 56.978
269.369369369369 56.551
269.66966966967 56.125
269.96996996997 55.699
270.27027027027 55.273
270.570570570571 54.847
270.870870870871 54.421
271.171171171171 53.995
271.471471471471 53.57
271.771771771772 53.144
272.072072072072 52.719
272.372372372372 52.294
272.672672672673 51.869
272.972972972973 51.444
273.273273273273 51.019
273.573573573574 50.595
273.873873873874 50.17
274.174174174174 49.746
274.474474474475 49.322
274.774774774775 48.898
275.075075075075 48.474
275.375375375375 48.051
275.675675675676 47.627
275.975975975976 47.204
276.276276276276 46.781
276.576576576577 46.357
276.876876876877 45.934
277.177177177177 45.512
277.477477477477 45.089
277.777777777778 44.666
278.078078078078 44.244
278.378378378378 43.821
278.678678678679 43.399
278.978978978979 42.977
279.279279279279 42.555
279.57957957958 42.134
279.87987987988 41.712
280.18018018018 41.291
280.48048048048 40.87
280.780780780781 40.448
281.081081081081 40.027
281.381381381381 39.607
281.681681681682 39.186
281.981981981982 38.766
282.282282282282 38.346
282.582582582583 37.925
282.882882882883 37.505
283.183183183183 37.086
283.483483483483 36.666
283.783783783784 36.246
284.084084084084 35.827
284.384384384384 35.408
284.684684684685 34.989
284.984984984985 34.57
285.285285285285 34.151
285.585585585586 33.733
285.885885885886 33.314
286.186186186186 32.896
286.486486486487 32.478
286.786786786787 32.061
287.087087087087 31.643
287.387387387387 31.226
287.687687687688 30.808
287.987987987988 30.391
288.288288288288 29.974
288.588588588589 29.557
288.888888888889 29.141
289.189189189189 28.724
289.489489489489 28.308
289.78978978979 27.891
290.09009009009 27.475
290.39039039039 27.059
290.690690690691 26.643
290.990990990991 26.228
291.291291291291 25.812
291.591591591592 25.397
291.891891891892 24.981
292.192192192192 24.566
292.492492492492 24.151
292.792792792793 23.736
293.093093093093 23.322
293.393393393393 22.907
293.693693693694 22.493
293.993993993994 22.078
294.294294294294 21.664
294.594594594595 21.25
294.894894894895 20.837
295.195195195195 20.423
295.495495495496 20.009
295.795795795796 19.596
296.096096096096 19.183
296.396396396396 18.77
296.696696696697 18.357
296.996996996997 17.945
297.297297297297 17.532
297.597597597598 17.12
297.897897897898 16.639
298.198198198198 16.13
298.498498498499 15.62
298.798798798799 15.111
299.099099099099 14.601
299.399399399399 14.092
299.6996996997 13.582
300 13.072
};
\end{axis}

\end{tikzpicture}

